Analyzing the coupling process of distributed mixed real-virtual prototypes

The ongoing connection and automation of vehicles leads to a closer interaction of the individual vehicle components, which demands for consideration throughout the entire development process. In the design phase, this is achieved through co-simulation of component models. However, complex co-simulation environments are rarely (re-)used in the verification and validation phases, in which mixed real-virtual prototypes (e.g. Hardware-in-the-Loop) are already available. One reason for this are coupling errors such as time-delays, which inevitably occur in co-simulation of virtual and real-time systems, and which influence system behavior in an unknown and generally detrimental way. This contribution introduces a novel, adaptive method to compensate for constant time-delays in potentially highly nonlinear, spatially distributed mixed real-virtual prototypes, using small feedforward neural networks. Their optimal initialization with respect to defined frequency domain features results from a-priori frequency domain analysis of the entire coupled system, including coupling faults and compensation methods. A linear and a nonlinear example demonstrate the method and emphasize its suitability for nonlinear systems due to online training and adaptation. As the compensation method requires knowledge only of the bandwidths, the proposed method is applicable to distributed mixed real-virtual prototypes in general.

==> resources/ControlCircuitOverview.eps_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ControlCircuitOverview.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{220.20682378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1081325)%
    \put(0,0){\includegraphics[width=\unitlength]{resources/ControlCircuitOverview.eps}}%
    \put(0.17364608,0.08199826){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny $G_p(s)$}}}%
    \put(0.370839,0.08194948){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny $G_{mass1}$}}}%
    \put(0.57023304,0.08199826){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny $G_p(s)$}}}%
    \put(0.7646331,0.08194948){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny $G_{mass2}$}}}%
  \end{picture}%
\endgroup%


==> resources/CouplingOverview.eps_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CouplingOverview.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.4205378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31632488)%
    \put(0,0){\includegraphics[width=\unitlength]{resources/CouplingOverview.eps}}%
    \put(0.06257266,0.11351178){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Sys A}}}%
    \put(0.23722131,0.18849075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scalebox{.45}{sampling}}}}%
    \put(0.41138909,0.1884475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scalebox{.45}{time-delay}}}}%
    \put(0.58873106,0.1884475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scalebox{.45}{compensation}}}}%
    \put(0.76124836,0.1884475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scalebox{.45}{reconstruction}}}}%
    \put(0.93776935,0.11349605){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Sys B}}}%
    \put(1.17602934,0.00576576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06940123\unitlength}\centering \end{minipage}}}%
    \put(0.76112361,0.01936414){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scalebox{.45}{sampling}}}}%
    \put(0.58597654,0.0193209){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scalebox{.45}{time-delay}}}}%
    \put(0.41135844,0.0193209){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scalebox{.45}{compensation}}}}%
    \put(0.23884029,0.0193209){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scalebox{.45}{reconstruction}}}}%
    \put(0.15460742,0.22348354){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny $y(t)$}}}%
    \put(0.49904131,0.22348354){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny $u_s(t)$}}}%
    \put(0.84222548,0.22348354){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny $\hat{u}(t)$}}}%
    \put(0.49839618,0.09558317){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny $G_p(s)$}}}%
    \put(0.67351764,0.3039341){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny $G_c(s)$}}}%
    \put(0.32480047,0.3039341){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny $G_f(s)$}}}%
  \end{picture}%
\endgroup%


==> resources/CouplingOverview_simple.eps_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CouplingOverview_simple.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.4205278bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.12855847)%
    \put(0,0){\includegraphics[width=\unitlength]{resources/CouplingOverview_simple.eps}}%
    \put(0.06181003,0.0566454){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Sys A}}}%
    \put(0.35432392,0.0960952){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scalebox{.45}{time-delay}}}}%
    \put(0.93755705,0.05664538){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Sys B}}}%
    \put(1.17602938,-0.08013789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06940124\unitlength}\centering \end{minipage}}}%
    \put(0.19806156,0.11616769){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny $y_t$}}}%
    \put(0.64626572,0.01763792){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scalebox{.45}{time-delay}}}}%
    \put(0.64575155,0.09617382){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scalebox{.45}{neural network}}}}%
    \put(0.35380815,0.01771654){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scalebox{.45}{neural network}}}}%
    \put(0.78363759,0.11616769){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny $\hat{u}_t$}}}%
    \put(0.49032848,0.11616769){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny $u_{t-\tau}$}}}%
  \end{picture}%
\endgroup%


==> resources/TwoMasses.eps_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TwoMasses.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{157.9102416bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3086198)%
    \put(0,0){\includegraphics[width=\unitlength]{resources/TwoMasses.eps}}%
    \put(1.78561521,-0.03647949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10918033\unitlength}\centering \end{minipage}}}%
    \put(0.3227007,0.12632902){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_1$}}}%
    \put(0.67720656,0.12616823){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_2$}}}%
    \put(0.14348314,0.14391616){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.145158,0.21583528){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_1$}}}%
    \put(0.49922588,0.21545186){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_c$}}}%
    \put(0.85573875,0.21567449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_2$}}}%
    \put(0.14492384,0.03287351){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_1$}}}%
    \put(0.49901257,0.03287351){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_c$}}}%
    \put(0.85421896,0.03287351){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_2$}}}%
    \put(0.43878209,0.28912693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_1$}}}%
    \put(0.79479906,0.28912693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_2$}}}%
  \end{picture}%
\endgroup%


==> resources/bode_plots_opt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega$[rad/s]},
ymode=log,
ymin=1e-08,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude [-]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.55527762025129\\
0.112214776820798	0.57167063928936\\
0.124478714618791	0.591221836601632\\
0.136500780654601	0.613922642360665\\
0.14796880626864	0.639460368623283\\
0.158562396177114	0.66709083114879\\
0.169914417203463	0.701931020210736\\
0.179992850678248	0.738416730921068\\
0.190669084051225	0.784173274048005\\
0.199664245010979	0.829812993258829\\
0.209083769055575	0.886406167668248\\
0.218947676285662	0.958087304840417\\
0.229276931286565	1.05136051164226\\
0.237342425002387	1.14175387957576\\
0.245691646298279	1.25767239486505\\
0.254334576130465	1.41127741775029\\
0.263281546564802	1.62390773445144\\
0.272543253128103	1.93675092710621\\
0.278898029238044	2.24185185428876\\
0.285400976982924	2.68492963770433\\
0.292055551218275	3.38596569361034\\
0.298865287355038	4.660826301409\\
0.302329468440578	5.78931376888447\\
0.305833803237843	7.69670546592326\\
0.309378757173014	11.6127672050848\\
0.312964801067075	24.2314738112957\\
0.316592411198352	213.592809997634\\
0.320262069365765	19.370134511672\\
0.32397426295282	10.0286294984479\\
0.331528234231942	5.01701209096184\\
0.339258338274099	3.29290974233761\\
0.347168681892656	2.42115255198097\\
0.359381366380463	1.70382599553756\\
0.372023668141307	1.29295552362337\\
0.385110700232557	1.02724468704571\\
0.403278998219371	0.79174442692125\\
0.422304418720667	0.632492871331809\\
0.447353305449846	0.494328536576928\\
0.479380849508911	0.380712857349882\\
0.513701354335134	0.301005185960866\\
0.556859644428641	0.234242201819245\\
0.610640754223204	0.179748284731505\\
0.677377599751774	0.136065993300793\\
0.768928372075831	0.0986804643164433\\
0.903557834613892	0.0668216053414197\\
1.19145069811977	0.0349966657646087\\
1.50029332201922	0.0202983184876504\\
1.7228054471314	0.0143954133403409\\
1.91109062168914	0.0109309282229118\\
2.07164967560207	0.00866931499535878\\
2.21996611911996	0.00696959964516025\\
2.35164288449435	0.00568867472905859\\
2.46258591635055	0.00473517869408179\\
2.5787628875938	0.00383116081885262\\
2.66947849403432	0.0031773202828557\\
2.76338529005317	0.00253695691774197\\
2.82781797962534	0.00211384995535942\\
2.89375301905095	0.00169080884222944\\
2.96122543798804	0.00126486597578982\\
3.0302710828664	0.000832579574843081\\
3.06539529505653	0.000612851927525823\\
3.10092663593193	0.000390125374445757\\
3.17322963473498	7.70659477145539e-05\\
3.21001089554318	0.000309137320099625\\
3.24721849207313	0.000552244159077158\\
3.32293251639897	0.00106345798700662\\
3.40041193270371	0.00161624031712487\\
3.52003147279668	0.00255634233588568\\
3.68609536217216	0.00414761865242674\\
3.99578030189527	0.00932068412057845\\
4.13634368406328	0.0144536657283546\\
4.23278906557355	0.0213093455940146\\
4.3314832233764	0.037824945321362\\
4.38168993151419	0.0597914278857681\\
4.48385594802119	0.36588874507398\\
4.53582882551019	0.0889119549204573\\
4.58840412645476	0.0498877514656296\\
4.69539001068006	0.0267915884878904\\
4.80487043965513	0.0184351425585577\\
4.91690357762803	0.0140961889935462\\
5.08987019351969	0.0104337655160648\\
5.26892142135068	0.00827226771965919\\
5.45427130532984	0.00683208228564968\\
5.71158647812643	0.00551074042921591\\
5.98104096238094	0.00458047878346897\\
6.33580499265825	0.0037372068423278\\
6.78940681269611	0.00300724857598627\\
7.35981447526577	0.00239093922353822\\
8.07062014114951	0.00187836235809005\\
9.05642837944529	0.00141760305675911\\
10.3996091395412	0.00103052201956317\\
12.3620954373677	0.000704138215620904\\
15.3881775003835	0.000442022390242563\\
20.7643010725577	0.000237681781930094\\
32.1741815067637	9.76132167381632e-05\\
65.7382014340959	2.32444482446789e-05\\
150.722530931076	4.45363529075212e-06\\
244.561668345245	1.72151443552411e-06\\
341.612326858553	9.056045259473e-07\\
440.193518520888	5.63891751850942e-07\\
547.947233690029	3.79795595613707e-07\\
658.898955079996	2.75847737661843e-07\\
783.23825991792	2.07061214170244e-07\\
920.373199661823	1.60443048700945e-07\\
1081.51870255229	1.25931331550004e-07\\
1256.31660247412	1.01735834132129e-07\\
1476.28147190939	8.18157161585354e-08\\
1734.75935923393	6.65368340344115e-08\\
2062.12180399914	5.3895074989044e-08\\
2508.41505927754	4.2917022045897e-08\\
3122.44282309286	3.36285859873957e-08\\
4070.14245321944	2.5299866025852e-08\\
5685.31791387375	1.78591846968331e-08\\
9119.2675984593	1.10315283023244e-08\\
10000	1.00498766361434e-08\\
};
\addlegendentry{reference}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.555277637708209\\
0.112214776820798	0.571670658138472\\
0.124478714618791	0.591221857186351\\
0.136500780654601	0.613922665063226\\
0.14796880626864	0.639460393840166\\
0.158562396177114	0.667090859243221\\
0.169914417203463	0.701931052166425\\
0.179992850678248	0.738416767198806\\
0.190669084051225	0.784173316148587\\
0.199664245010979	0.829813041613621\\
0.209083769055575	0.886406224397167\\
0.218947676285662	0.95808737315961\\
0.229276931286565	1.05136059668878\\
0.237342425002387	1.14175398260901\\
0.245691646298279	1.25767252352213\\
0.254334576130465	1.41127758479001\\
0.263281546564802	1.6239079629522\\
0.272543253128103	1.9367512636175\\
0.278898029238044	2.24185231630269\\
0.285400976982924	2.68493031743347\\
0.292055551218275	3.38596680359286\\
0.298865287355038	4.66082846324134\\
0.302329468440578	5.7893171518718\\
0.305833803237843	7.69671153224461\\
0.309378757173014	11.6127812194812\\
0.312964801067075	24.2315357469463\\
0.316592411198352	213.587968285737\\
0.320262069365765	19.3700936915853\\
0.32397426295282	10.0286183808141\\
0.331528234231942	5.01700921616988\\
0.339258338274099	3.29290846123861\\
0.347168681892656	2.42115183466894\\
0.359381366380463	1.70382562022244\\
0.372023668141307	1.29295529461993\\
0.385110700232557	1.02724453343529\\
0.403278998219371	0.791744327508527\\
0.422304418720667	0.632492801846548\\
0.447353305449846	0.494328488662987\\
0.479380849508911	0.380712824117456\\
0.513701354335134	0.301005161383063\\
0.556859644428641	0.23424218344845\\
0.610640754223204	0.179748270725772\\
0.677377599751774	0.136065982343235\\
0.768928372075831	0.0986804556566338\\
0.903557834613892	0.0668215984293769\\
1.19145069811977	0.0349966604725825\\
1.50029332201922	0.0202983140162013\\
1.72280544713139	0.0143954092994586\\
1.91109062168914	0.0109309245207685\\
2.07164967560207	0.00866931158760797\\
2.21996611911995	0.00696959652695724\\
2.35164288449435	0.0056886718908399\\
2.46258591635054	0.00473517611451282\\
2.5787628875938	0.00383115853860631\\
2.66947849403432	0.00317731826115659\\
2.76338529005317	0.00253695519140668\\
2.82781797962534	0.00211384845079134\\
2.89375301905095	0.00169080758321184\\
2.96122543798803	0.00126486499028264\\
3.03027108286639	0.000832578895946923\\
3.06539529505652	0.000612851416258189\\
3.10092663593192	0.000390125041451799\\
3.17322963473497	7.70658788413272e-05\\
3.21001089554317	0.000309137037376301\\
3.24721849207313	0.000552243642192091\\
3.32293251639897	0.00106345694422786\\
3.4004119327037	0.00161623865620982\\
3.52003147279668	0.00255633951492689\\
3.68609536217215	0.00414761360744491\\
3.99578030189527	0.00932067047634065\\
4.13634368406327	0.014453642434521\\
4.23278906557354	0.0213093082912039\\
4.33148322337639	0.0378248698549763\\
4.38168993151419	0.0597912926000895\\
4.48385594802118	0.365889212102847\\
4.53582882551018	0.0889118835871977\\
4.58840412645475	0.0498876891498561\\
4.69539001068005	0.0267915462698707\\
4.80487043965512	0.0184351102891917\\
4.91690357762802	0.0140961624020811\\
5.08987019351967	0.0104337439362598\\
5.26892142135067	0.00827224915244028\\
5.45427130532982	0.00683206572317415\\
5.71158647812642	0.00551072568158725\\
5.98104096238093	0.00458046528392487\\
6.33580499265824	0.0037371944397139\\
6.7894068126961	0.00300723708564913\\
7.35981447526576	0.00239092846840599\\
8.07062014114949	0.00187835218471443\\
9.05642837944528	0.00141759337977514\\
10.3996091395412	0.00103051273807994\\
12.3620954373677	0.000704129251204839\\
15.3881775003835	0.000442013668967689\\
20.7643010725578	0.000237673242529011\\
32.1741815067638	9.76047964923078e-05\\
65.738201434096	2.32360785248128e-05\\
157.833140565212	4.05715097711007e-06\\
262.070669648386	1.49680084445106e-06\\
370.312667586993	7.68832183820445e-07\\
488.302208687788	4.57542803987921e-07\\
622.004882563472	2.94711666692069e-07\\
774.263682681128	2.00638390175524e-07\\
974.96491834841	1.35652383960449e-07\\
1734.75935923393	5.14373995524477e-08\\
1969.22025547917	4.07705058530347e-08\\
2184.43607114943	3.32538371594697e-08\\
2395.40735872088	2.73462733457674e-08\\
2596.65597293487	2.27090215559204e-08\\
2814.81236050758	1.85300361784815e-08\\
3016.3343472592	1.52954236592576e-08\\
3232.28397818138	1.23733533014588e-08\\
3463.69417737173	9.76142540533501e-09\\
};
\addlegendentry{faults}

\addplot [color=mycolor3, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.555277636508898\\
0.112214776820798	0.571670656583675\\
0.124478714618791	0.591221855207688\\
0.136500780654601	0.613922662592545\\
0.14796880626864	0.639460390816123\\
0.158562396177114	0.667090855620634\\
0.169914417203463	0.701931047789292\\
0.179992850678248	0.738416762031717\\
0.190669084051225	0.784173309991057\\
0.199664245010979	0.829813034468432\\
0.209083769055575	0.886406216027547\\
0.218947676285662	0.958087363239478\\
0.229276931286565	1.05136058475159\\
0.237342425002387	1.14175396871742\\
0.245691646298279	1.25767250712467\\
0.254334576130465	1.41127756507266\\
0.263281546564802	1.62390793863981\\
0.272543253128103	1.93675123254563\\
0.278898029238044	2.24185227863931\\
0.285400976982924	2.68493027019847\\
0.292055551218275	3.38596674121498\\
0.298865287355038	4.6608283733271\\
0.302329468440578	5.78931703758423\\
0.305833803237843	7.69671137676091\\
0.309378757173014	11.6127809794206\\
0.312964801067075	24.2315352343742\\
0.316592411198352	213.587963658447\\
0.320262069365765	19.3700932624537\\
0.32397426295282	10.0286181534639\\
0.331528234231942	5.01700909707031\\
0.339258338274099	3.29290837938083\\
0.347168681892656	2.42115177164286\\
0.359381366380463	1.70382557269451\\
0.372023668141307	1.29295525597124\\
0.385110700232557	1.02724450053114\\
0.403278998219371	0.791744299698786\\
0.422304418720667	0.632492777485122\\
0.447353305449846	0.49432846729785\\
0.479380849508911	0.380712805222842\\
0.513701354335134	0.301005144229131\\
0.556859644428641	0.234242167762524\\
0.610640754223204	0.179748256252405\\
0.677377599751774	0.136065968862389\\
0.768928372075831	0.0986804430596512\\
0.903557834613892	0.0668215866527692\\
1.19145069811977	0.0349966497530232\\
1.50029332201922	0.0202983041637597\\
1.72280544713139	0.014395400090768\\
1.91109062168914	0.0109309159207153\\
2.07164967560207	0.00866930357648312\\
2.21996611911995	0.00696958913478645\\
2.35164288449435	0.00568866512328606\\
2.46258591635054	0.0047351699396802\\
2.5787628875938	0.00383115306251442\\
2.66947849403432	0.00317731339621016\\
2.76338529005317	0.00253695103042456\\
2.82781797962534	0.00211384482117389\\
2.89375301905095	0.00169080454386931\\
2.96122543798803	0.0012648626100341\\
3.03027108286639	0.000832577255771972\\
3.06539529505652	0.000612850180990846\\
3.10092663593192	0.000390124236909331\\
3.17322963473497	7.70657124689274e-05\\
3.21001089554317	0.00030913635456009\\
3.24721849207313	0.000552242394188142\\
3.32293251639897	0.00106345442849468\\
3.4004119327037	0.00161623465398089\\
3.52003147279668	0.00255633273574216\\
3.68609536217215	0.0041476015568016\\
3.99578030189527	0.00932063871061954\\
4.13634368406327	0.0144535896935376\\
4.23278906557354	0.0213092269148278\\
4.33148322337639	0.0378247186897187\\
4.38168993151419	0.0597910481555281\\
4.48385594802118	0.365887646730547\\
4.53582882551018	0.0889114944655279\\
4.58840412645475	0.0498874658065484\\
4.69539001068005	0.0267914207611066\\
4.80487043965512	0.018435019923573\\
4.91690357762802	0.014096090104574\\
5.08987019351967	0.010433686666183\\
5.26892142135067	0.00827220056376019\\
5.45427130532982	0.00683202278504662\\
5.71158647812642	0.00551068778519328\\
5.98104096238093	0.0045804308248679\\
6.33580499265824	0.00373716299486307\\
6.7894068126961	0.00300720816141679\\
7.35981447526576	0.00239090161209861\\
8.07062014114949	0.00187832702754122\\
9.05642837944528	0.00141756978488414\\
10.3996091395412	0.00103049058482756\\
12.3620954373677	0.000704108628120028\\
15.3881775003835	0.000441995009250321\\
20.7643010725578	0.000237658146045426\\
32.1741815067638	9.75996289518509e-05\\
61.3462171799252	2.67238486328994e-05\\
93.9664831495471	1.14991046279407e-05\\
118.324062745838	7.3906740692013e-06\\
137.447909267754	5.61685594494232e-06\\
154.236864629663	4.60405402457486e-06\\
169.132951702965	3.97226360296206e-06\\
183.342548256229	3.53069726727915e-06\\
196.468664618045	3.22551223680542e-06\\
210.534524276671	2.98173912032166e-06\\
223.022329796594	2.8220871074411e-06\\
233.543813990648	2.72125604819392e-06\\
244.561668345245	2.64337345049883e-06\\
256.099310025846	2.58776351778154e-06\\
268.181260945302	2.55393633198056e-06\\
280.833199882318	2.541582452603e-06\\
294.082017058707	2.55056869745332e-06\\
307.955871291423	2.58093496286339e-06\\
322.484249840845	2.63289192111569e-06\\
337.698031082509	2.70681940367849e-06\\
353.629550135505	2.80326523894798e-06\\
374.6050032749	2.95659378129701e-06\\
396.824610456949	3.1479963853972e-06\\
425.234633452869	3.43100422096487e-06\\
460.960448682844	3.84042629949869e-06\\
505.479682119125	4.42318879658216e-06\\
567.222897164455	5.34505254326837e-06\\
697.981390783067	7.63541768016576e-06\\
839.312949816637	1.04337113749844e-05\\
941.833153464796	1.25244047273227e-05\\
1032.79473191895	1.43215082945571e-05\\
1119.56431948388	1.59099225388985e-05\\
1199.71773543589	1.72105053229982e-05\\
1270.87870920206	1.81921251307821e-05\\
1330.83472465408	1.88710184236967e-05\\
1393.61927422414	1.94206080881608e-05\\
1459.36579915576	1.98062237533101e-05\\
1510.70330448666	1.99663007466072e-05\\
1563.84675830225	1.99991018358553e-05\\
1618.8596901782	1.98905432532934e-05\\
1675.80786453077	1.96280594464476e-05\\
1734.75935923393	1.92014081842378e-05\\
1795.7846470021	1.86035651681599e-05\\
1858.95667963569	1.78316759636414e-05\\
1924.35097523033	1.68880164789926e-05\\
1992.04570845387	1.57808946438365e-05\\
2062.12180399914	1.45254066914125e-05\\
2134.66303332425	1.31439436370053e-05\\
2209.7561147959	1.16663301819935e-05\\
2287.4908173557	1.01294732926751e-05\\
2367.96006783308	8.57640579788963e-06\\
2451.26006203334	7.05463654959402e-06\\
2537.49037973357	5.61376759473453e-06\\
2626.75410372384	4.30241340223986e-06\\
2750.67600790807	2.83026930685254e-06\\
2913.83170483279	1.53848676580379e-06\\
3016.3343472592	1.08040541919238e-06\\
3086.66494333727	9.03285877074411e-07\\
3122.44282309286	8.50641956757352e-07\\
3158.63540826782	8.20279053132549e-07\\
3195.24750575921	8.10686271818435e-07\\
3232.28397818138	8.20157724166223e-07\\
3269.74974451177	8.46809867142269e-07\\
3345.98912054997	9.43361385528006e-07\\
3627.10025233065	1.49288922417534e-06\\
3711.67181947577	1.63407047221796e-06\\
3798.21530619074	1.73896235111785e-06\\
3842.24084605506	1.77425040026461e-06\\
3886.77669089267	1.79673473912173e-06\\
3931.82875570577	1.8057533528311e-06\\
3977.40302405804	1.80094655708585e-06\\
4023.50554886929	1.78226035331996e-06\\
4070.14245321944	1.74994303916332e-06\\
4165.04424854518	1.64685088631833e-06\\
4262.15882901532	1.49913872321015e-06\\
4361.53778920801	1.31775737426388e-06\\
4463.2339267104	1.11592810893016e-06\\
4567.30127016875	9.07700238738747e-07\\
4673.79510799246	7.06443440168567e-07\\
4838.20966492596	4.41528512133395e-07\\
5008.40798984821	2.41320201960802e-07\\
5184.59354389291	1.1135638797331e-07\\
5366.97694554048	4.10381764099149e-08\\
5492.11648388779	1.7819883127764e-08\\
5620.17384808319	6.43714126066342e-09\\
nan	nan\\
7077.01066118189	8.42913417059467e-09\\
7242.02233460732	2.08640243133922e-08\\
7410.88151564157	4.2694798532144e-08\\
7583.67791499719	7.47808182700363e-08\\
7760.50333513357	1.14487271712013e-07\\
7941.45171902934	1.55003088054968e-07\\
8126.61920009195	1.86429775198801e-07\\
8220.81575524054	1.95517955579164e-07\\
8316.10415323096	1.98832761230964e-07\\
8412.49704973612	1.95819563584572e-07\\
8510.00724712225	1.86426257886895e-07\\
8608.64769614924	1.71164220308573e-07\\
8708.43149769072	1.51110427655554e-07\\
8911.4823228402	1.03307354116869e-07\\
9119.2675984593	5.88900091158425e-08\\
9331.89771573324	3.28579971459217e-08\\
9440.0647894176	2.94432383750284e-08\\
9549.48563979197	3.24588042984534e-08\\
10000	8.17983646932434e-08\\
};
\addlegendentry{faults and compensation}

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega$[rad/s]},
ymin=-360,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Phase [degree]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.1	-0.000633750423190804\\
0.158562396177119	-0.00303983742438163\\
0.195114834684666	-0.00685072098605133\\
0.218947676285658	-0.0115208151064508\\
0.237342425002384	-0.0175033924109869\\
0.25142033481428	-0.0247065681932384\\
0.260264788196906	-0.0312583326359572\\
0.269420371368182	-0.0408187946746636\\
0.275702332560967	-0.0499940454693615\\
0.282130767593954	-0.063000973729828\\
0.288709091735928	-0.0827560153600189\\
0.292055551218269	-0.0970001261193261\\
0.29544079988804	-0.116130376577871\\
0.29886528735503	-0.143139632144255\\
0.302329468440578	-0.184090348357813\\
0.305833803237852	-0.253406821455883\\
0.309378757173011	-0.395878810588073\\
0.312964801067081	-0.855327406456865\\
0.316592411198347	-172.169462632269\\
0.320262069365769	-179.266981937759\\
0.323974262952812	-179.607051425957\\
0.32772948499234	-179.727597890039\\
0.331528234231953	-179.78924129585\\
0.335371015200292	-179.826628409629\\
0.3431907197459	-179.869625358204\\
0.351192753045066	-179.893526359961\\
0.359381366380452	-179.908647233519\\
0.367760910160114	-179.919003886543\\
0.380697987140222	-179.929479602416\\
0.394090164040346	-179.936414722592\\
0.41268208457029	-179.942517239251\\
0.43716022482485	-179.94721450352\\
0.473887960971767	-179.95073636473\\
0.531772317785112	-179.952412779911\\
0.617718759733854	-179.951322161144\\
0.734287044716661	-179.947116781545\\
0.88296999554939	-179.939740185875\\
1.04959323055824	-179.929919322809\\
1.2192312516491	-179.91851648523\\
1.38401609657311	-179.905944648595\\
1.53527502878039	-179.892761791035\\
1.66426017648587	-179.879873111449\\
1.78341022071005	-179.866166901051\\
1.88919277620761	-179.852076744543\\
2.001249798969	-179.834510164446\\
2.0956623994805	-179.816886949679\\
2.19452908620335	-179.794668615562\\
2.27172813302684	-179.773728363371\\
2.35164288449433	-179.74757214018\\
2.43436887354314	-179.713964074952\\
2.4911300260678	-179.685703049268\\
2.54921465445141	-179.65089186548\\
2.60865361762251	-179.607045175071\\
2.66947849403426	-179.550294208941\\
2.7317215984413	-179.474289061491\\
2.79541599906793	-179.367867199115\\
2.8605955351758	-179.209502271352\\
2.8937530190509	-179.097961837524\\
2.92729483504285	-178.95180720045\\
2.96122543798796	-178.752660377663\\
2.99554933435982	-178.466493636037\\
3.03027108286649	-178.022514110549\\
3.06539529505651	-177.245279027728\\
3.100926635932	-175.548884187103\\
3.13686982456683	-169.083046931578\\
3.17322963473503	-24.7584646513009\\
3.2100108955431	-6.2179756728473\\
3.24721849207315	-3.6190297440717\\
3.28485736602995	-2.59888970399257\\
3.32293251639897	-2.059679538116\\
3.36144900010886	-1.73032997321408\\
3.40041193270367	-1.51176596413302\\
3.47969790388763	-1.24979357237521\\
3.56083255262919	-1.11309875977278\\
3.60210656235708	-1.07323946480599\\
3.64385898376366	-1.04770136780823\\
3.68609536217214	-1.03461071034252\\
3.72882130718292	-1.03293897097365\\
3.77204249341695	-1.04232830715887\\
3.81576466127131	-1.06302277329519\\
3.85999361767968	-1.09588396166049\\
3.90473523688559	-1.142492808659\\
3.94999546122053	-1.20536253103052\\
3.99578030189527	-1.28832153121184\\
4.04209583979642	-1.39718736612093\\
4.08894822629482	-1.540983170213\\
4.13634368406335	-1.73424847490574\\
4.18428850790151	-2.00176261691408\\
4.2327890655736	-2.38920418318847\\
4.2818517986523	-2.99071026418736\\
4.33148322337641	-4.03570484632939\\
4.38168993151433	-6.26578259530572\\
4.43247859124037	-14.1001661879938\\
4.48385594802129	-139.48695983458\\
4.53582882551013	-170.999778121349\\
4.58840412645483	-174.995125302097\\
4.64158883361268	-176.523234767144\\
4.69539001068009	-177.32601940671\\
4.74981480322836	-177.818769675195\\
4.86056423214227	-178.388631355264\\
4.97389595879016	-178.70483118285\\
5.08987019351974	-178.903242047964\\
5.20854855057768	-179.037529054211\\
5.32999408084406	-179.133121732336\\
5.45427130532976	-179.20360717801\\
5.58144624945484	-179.256893797537\\
5.71158647812626	-179.297890269634\\
5.84476113163379	-179.329799867723\\
5.98104096238105	-179.354798592164\\
6.12049837247677	-179.374414033556\\
6.2632074521987	-179.389748392076\\
6.48353428605487	-179.406446686899\\
6.71161176749614	-179.417257297278\\
6.94771254846023	-179.42350677099\\
7.19211887222133	-179.426120896634\\
7.44512291079494	-179.425762198666\\
7.70702711421226	-179.422914633601\\
8.07062014114933	-179.415854275728\\
8.45136633068495	-179.405615567011\\
8.95265712599616	-179.388989082675\\
9.48368186628579	-179.368626854234\\
10.1626508939302	-179.339764944284\\
10.8902296226373	-179.306422426937\\
11.6698981861712	-179.268794166463\\
12.5053858729041	-179.226948628208\\
13.556017853294	-179.17276504852\\
14.6949180062486	-179.112657268582\\
15.9295021257217	-179.046376415044\\
17.267809038843	-178.973593406116\\
18.7185529496553	-178.893909287485\\
20.2911801804663	-178.806860927385\\
21.9959306803003	-178.711923655251\\
23.8439047009369	-178.608511798232\\
25.8471350746954	-178.495977704499\\
28.0186655645918	-178.373609623946\\
30.3726357970331	-178.240628683055\\
32.9243733300778	-178.096185106907\\
35.6904934567525	-177.939353788242\\
38.6890073932801	-177.769129269843\\
41.9394395566725	-177.584420185684\\
45.4629546953248	-177.384043194589\\
49.2824957004062	-177.166716435115\\
53.4229329953849	-176.931052531133\\
57.9112264764194	-176.675551183464\\
62.7766010580631	-176.398591394194\\
68.0507369673503	-176.09842338731\\
73.7679760252756	-175.773160313033\\
79.965545258922	-175.420769854891\\
86.6837993001965	-175.03906589969\\
93.966483149546	-174.625700483124\\
101.861017015597	-174.178156290091\\
110.418805085416	-173.693740071353\\
119.695570235905	-173.169577440023\\
129.751716865759	-172.602609635148\\
140.652724210525	-171.989592988308\\
152.469572701759	-171.327102004483\\
165.279206146492	-170.611537171087\\
179.165032736394	-169.839138837169\\
194.217468148908	-169.006008752215\\
210.534524276677	-168.108141108868\\
228.222447418683	-167.141465175312\\
247.396410088675	-166.10190179839\\
271.289780037248	-164.819435538171\\
297.490754721436	-163.430799121516\\
326.222200971169	-161.930749777859\\
357.728509936777	-160.314803846706\\
392.277675892774	-158.579555841834\\
430.163575810668	-156.723040470665\\
477.176094893859	-154.489426278466\\
529.326605836072	-152.105446820406\\
593.982669392029	-149.289447866119\\
674.262224177818	-146.008841699919\\
774.263682681121	-142.249934777696\\
931.041348706901	-137.04457619313\\
1330.83472465411	-126.921062182544\\
1545.92773641949	-122.89686901406\\
1754.86714964814	-119.676050967277\\
1969.22025547921	-116.921859235055\\
2184.43607114946	-114.597286534164\\
2423.17279423763	-112.424823719546\\
2657.20110532445	-110.62289956416\\
2913.83170483282	-108.941546234973\\
3195.24750575915	-107.378102136423\\
3503.84224529072	-105.928632914086\\
3842.24084605498	-104.588275278159\\
4213.32174384734	-103.351534478118\\
4620.24137175122	-102.21253239834\\
5066.46100892133	-101.165207776328\\
5492.11648388788	-100.319215334853\\
5953.53313081449	-99.5347268361604\\
6453.71540164686	-98.8078179640243\\
6995.92016543557	-98.1346974541559\\
7583.67791499744	-97.5117303627257\\
8220.8157552403	-96.935453324722\\
8911.48232283998	-96.402583442147\\
9660.17479952245	-95.9100221918154\\
10000	-95.7105352687462\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.1	-0.0407407963771789\\
0.125921561369421	-0.0518572528716277\\
0.1531740463702	-0.0641135651068794\\
0.17999285067824	-0.0771152827417154\\
0.204319732019515	-0.0903114379850649\\
0.224052786930011	-0.102768695961913\\
0.240093487686053	-0.114976650515359\\
0.251420334814296	-0.125543841954936\\
0.263281546564815	-0.139620739645068\\
0.272543253128086	-0.154348141452601\\
0.278898029238043	-0.167744221030091\\
0.285400976982939	-0.186216217629863\\
0.292055551218269	-0.214135019822322\\
0.295440799888021	-0.234623007875314\\
0.298865287355049	-0.263005748471983\\
0.302329468440578	-0.305345889989212\\
0.305833803237832	-0.376067946294199\\
0.309378757173031	-0.51996200199261\\
0.312964801067081	-0.980850601868269\\
0.316592411198347	-172.296616439627\\
0.320262069365748	-179.395431074877\\
0.323974262952833	-179.736988334068\\
0.32772948499234	-179.859040686898\\
0.331528234231931	-179.922207579287\\
0.335371015200313	-179.961135881624\\
0.3431907197459	-180.007269050078\\
0.351192753045089	-180.034379417403\\
0.359381366380452	-180.052784494977\\
0.372023668141304	-180.072235226964\\
0.385110700232562	-180.08655000182\\
0.403278998219369	-180.10155371837\\
0.432151112778992	-180.119784006268\\
0.484937406733553	-180.145814287873\\
0.63944884285567	-180.207168137597\\
0.734287044716709	-180.24161762118\\
0.833529396509846	-180.27666964759\\
0.935343152029291	-180.311944593293\\
1.04959323055817	-180.350880157833\\
1.17779870119709	-180.393815272895\\
1.3216641839466	-180.44097577014\\
1.48310251433614	-180.492344595286\\
1.7030650292528	-180.558673376901\\
2.04791209666517	-180.64753179619\\
2.16938351838516	-180.670829482867\\
2.24569799553979	-180.6818876558\\
2.32469705998571	-180.689354299852\\
2.37890104107878	-180.691447285541\\
2.43436887354314	-180.69031750479\\
2.49113002606763	-180.684821700034\\
2.54921465445141	-180.673306544223\\
2.60865361762268	-180.653299065393\\
2.66947849403426	-180.62094315962\\
2.73172159844147	-180.569901881796\\
2.79541599906775	-180.489025960977\\
2.8278179796255	-180.431374783586\\
2.8605955351758	-180.356802618646\\
2.8937530190509	-180.258560671485\\
2.92729483504266	-180.125858665343\\
2.96122543798815	-179.940320404375\\
2.99554933435982	-179.667919962948\\
3.03027108286629	-179.237866304261\\
3.06539529505671	-178.4747185045\\
3.100926635932	-176.792574234191\\
3.13686982456683	-170.341152728902\\
3.17322963473482	-26.0311532933916\\
3.21001089554331	-7.50541619085249\\
3.24721849207315	-4.9213931284342\\
3.28485736602995	-3.91634892744247\\
3.32293251639919	-3.39240957800564\\
3.36144900010886	-3.07850783515045\\
3.40041193270367	-2.87557070532648\\
3.43982648902277	-2.73888383904364\\
3.47969790388786	-2.64539756962154\\
3.52003147279672	-2.58211424180706\\
3.56083255262919	-2.54124346160546\\
3.60210656235685	-2.51793794880007\\
3.64385898376366	-2.5091455101151\\
3.68609536217214	-2.51299461101871\\
3.72882130718268	-2.5284589797177\\
3.77204249341719	-2.55518304931388\\
3.81576466127131	-2.59341317609898\\
3.90473523688533	-2.70856665507944\\
3.99578030189527	-2.89091082044149\\
4.08894822629509	-3.18093928146436\\
4.13634368406335	-3.39321343525273\\
4.18428850790151	-3.67995672234622\\
4.23278906557332	-4.0868502483155\\
4.28185179865258	-4.70803359963969\\
4.33148322337641	-5.7729331068723\\
4.38168993151404	-8.02314487910718\\
4.43247859124066	-15.8778819554767\\
4.48385594802129	-141.285157043264\\
4.53582882551013	-172.818956712822\\
4.58840412645453	-176.835396072301\\
4.64158883361298	-178.384837696789\\
4.69539001068009	-179.209200910896\\
4.74981480322836	-179.723779603303\\
4.86056423214227	-180.33805983017\\
4.97389595878983	-180.699713759272\\
5.08987019351974	-180.944638511995\\
5.20854855057734	-181.126523929111\\
5.39177464038727	-181.33339803145\\
5.58144624945484	-181.495446960558\\
5.84476113163341	-181.673960861325\\
6.19144175597809	-181.865764286045\\
6.71161176749658	-182.109086484023\\
8.35452805838285	-182.759201556355\\
9.1614024571382	-183.055636218774\\
10.0462042134688	-183.374129692534\\
11.0164594963369	-183.718821931968\\
11.9420002813357	-184.04489723307\\
12.9452997822797	-184.39641759549\\
14.0328908478593	-184.775920431945\\
15.2118551798618	-185.186050269996\\
16.4898694447115	-185.629601088734\\
17.8752552590433	-186.109550466974\\
19.377033374781	-186.629089411351\\
21.0049824165405	-187.191650150132\\
22.7697025538154	-187.800933316823\\
24.6826845225555	-188.460935463785\\
26.756384445519	-189.175977567974\\
29.0043049386384	-189.950735029573\\
31.4410830314712	-190.790269571398\\
34.0825854742331	-191.700063396007\\
36.9460120519916	-192.686055932928\\
40.0500075787347	-193.754683501898\\
43.4147833005496	-194.912922224043\\
47.0622484984116	-196.168334528898\\
51.0161531474972	-197.529119629332\\
55.302242561928	-199.004168368306\\
59.9484250318932	-200.603122880823\\
64.9849535446982	-202.336441562018\\
70.4446227729899	-204.215469888915\\
76.3629826128223	-206.252517710141\\
82.7785696619849	-208.460943696686\\
89.7331581458357	-210.855247739366\\
97.2720319245064	-213.451172187637\\
105.444279352618	-216.265812952405\\
114.30311291145	-219.317741645622\\
123.906215694794	-222.627140105072\\
134.316117004605	-226.215948857001\\
145.600599502069	-230.108031305171\\
157.833140565217	-234.329355704431\\
171.093390726908	-238.908197280178\\
185.467692308478	-243.87536318938\\
201.049641626059	-249.264443376316\\
217.940698430306	-255.112090742264\\
236.250846547808	-261.458334398214\\
256.099310025861	-268.346930065337\\
277.615329443697	-275.82575187489\\
300.939003444953	-283.947229823807\\
326.222200971147	-292.768836871642\\
353.629550135484	-302.353629010509\\
383.33951017664	-312.770840490236\\
415.545533471868	-324.096534641587\\
450.457325175926	-336.414308368243\\
488.302208687768	-349.816045428716\\
517.265738721621	-360.107910268345\\
};
\addplot [color=mycolor3, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.1	-0.000639476536605343\\
0.158562396177109	-0.00304891231274951\\
0.195114834684654	-0.00686188384082698\\
0.218947676285658	-0.0115333374802162\\
0.237342425002384	-0.0175169620931115\\
0.251420334814296	-0.0247209400265547\\
0.260264788196889	-0.0312732097924595\\
0.269420371368182	-0.0408341945951634\\
0.275702332560967	-0.05000980634793\\
0.282130767593936	-0.0630171039334755\\
0.288709091735928	-0.082772530611237\\
0.292055551218269	-0.0970168402820946\\
0.295440799888021	-0.116147297216969\\
0.298865287355049	-0.143156771601468\\
0.302329468440578	-0.184107728507456\\
0.305833803237832	-0.253424498263712\\
0.309378757173031	-0.39589697752524\\
0.312964801067081	-0.855347524616491\\
0.316592411198347	-172.16965863999\\
0.320262069365748	-179.267001690461\\
0.323974262952833	-179.607070309249\\
0.32772948499234	-179.727616765965\\
0.331528234231931	-179.789260306908\\
0.335371015200313	-179.826647600632\\
0.3431907197459	-179.869644957824\\
0.351192753045089	-179.893546397986\\
0.359381366380452	-179.908667725889\\
0.367760910160114	-179.919024847026\\
0.380697987140247	-179.929501288489\\
0.394090164040321	-179.936437159602\\
0.412682084570317	-179.942540718429\\
0.43716022482485	-179.947239352402\\
0.473887960971767	-179.950763262136\\
0.531772317785112	-179.952442887665\\
0.617718759733813	-179.951356989119\\
0.734287044716709	-179.947157904555\\
0.88296999554939	-179.939789127603\\
1.04959323055817	-179.929976691275\\
1.2192312516491	-179.918582002117\\
1.38401609657311	-179.906017599562\\
1.53527502878049	-179.8928410918\\
1.66426017648598	-179.879957430493\\
1.78341022070993	-179.866255502975\\
1.88919277620773	-179.852168845059\\
2.001249798969	-179.834605639524\\
2.09566239948036	-179.816984988468\\
2.1945290862032	-179.794769051316\\
2.27172813302684	-179.773830457314\\
2.35164288449433	-179.747675745669\\
2.43436887354314	-179.71406901776\\
2.49113002606763	-179.685808771821\\
2.54921465445141	-179.65099826643\\
2.60865361762268	-179.607152142395\\
2.66947849403426	-179.550401618878\\
2.73172159844147	-179.474396777339\\
2.79541599906775	-179.367975070523\\
2.8605955351758	-179.209610133254\\
2.8937530190509	-179.098069627953\\
2.92729483504266	-178.951914871897\\
2.96122543798815	-178.752767880612\\
2.99554933435982	-178.466600918747\\
3.03027108286629	-178.022621118836\\
3.06539529505671	-177.245385705085\\
3.100926635932	-175.548990474232\\
3.13686982456683	-169.083152766736\\
3.17322963473482	-24.758569969456\\
3.21001089554331	-6.21808040742064\\
3.24721849207315	-3.61913382463933\\
3.28485736602995	-2.59899305702265\\
3.32293251639919	-2.05978208694518\\
3.36144900010886	-1.73043163808347\\
3.40041193270367	-1.51186666179569\\
3.47969790388786	-1.24989207124696\\
3.56083255262919	-1.11319468200685\\
3.60210656235685	-1.07333394690619\\
3.64385898376366	-1.04779430290466\\
3.68609536217214	-1.03470198697107\\
3.72882130718268	-1.03302847290888\\
3.77204249341719	-1.04241591309665\\
3.81576466127131	-1.06310835685269\\
3.85999361767968	-1.09596739070321\\
3.90473523688533	-1.1425739448643\\
3.94999546122078	-1.20544122985109\\
3.99578030189527	-1.28839764038906\\
4.04209583979615	-1.39726072499559\\
4.08894822629509	-1.54105360695542\\
4.13634368406335	-1.73431580302406\\
4.18428850790151	-2.00182662691503\\
4.23278906557332	-2.38926462360678\\
4.28185179865258	-2.99076678897779\\
4.33148322337641	-4.03575683292945\\
4.38168993151404	-6.26582821319869\\
4.43247859124066	-14.1001912866967\\
4.48385594802129	-139.486856047282\\
4.53582882551013	-170.999806320152\\
4.58840412645453	-174.995154436255\\
4.64158883361298	-176.523260161242\\
4.69539001068009	-177.326039977166\\
4.74981480322836	-177.818784897454\\
4.86056423214227	-178.388634787333\\
4.97389595878983	-178.704821529971\\
5.08987019351974	-178.903218007686\\
5.20854855057734	-179.037489252232\\
5.32999408084406	-179.133064699979\\
5.45427130533012	-179.203531339067\\
5.58144624945484	-179.256797457975\\
5.71158647812663	-179.297771607701\\
5.84476113163341	-179.329656924025\\
5.98104096238105	-179.354629259189\\
6.12049837247636	-179.37421604481\\
6.2632074521987	-179.389519310493\\
6.48353428605487	-179.406165991898\\
6.71161176749658	-179.416918414281\\
6.94771254846068	-179.423102374715\\
7.19211887222085	-179.425642827924\\
7.44512291079494	-179.425201372278\\
7.70702711421226	-179.422260935718\\
8.07062014114933	-179.415059024861\\
8.45136633068439	-179.404655676511\\
8.95265712599675	-179.387785516328\\
9.48368186628579	-179.367129951003\\
10.0462042134688	-179.343044504019\\
10.7654461284229	-179.309913629997\\
11.5361810173649	-179.272348850175\\
12.3620954373684	-179.230407358185\\
13.2471398786607	-179.184044044515\\
14.3600898465122	-179.124194349415\\
15.5665435927102	-179.057841535138\\
16.8743567772734	-178.984565283805\\
18.2920450484626	-178.903842245673\\
19.8288394912704	-178.815044534113\\
21.4947467343796	-178.717432563918\\
23.3006141069691	-178.610142749499\\
25.2582002696278	-178.492170008066\\
27.3802517792786	-178.362344580777\\
29.3404970921591	-178.240603830451\\
31.4410830314712	-178.108163711322\\
33.6920570598025	-177.963885226178\\
36.1041859717346	-177.806457537547\\
38.6890073932776	-177.634367195468\\
41.4588849683285	-177.445861312139\\
44.42706749607	-177.238903646053\\
47.6077523022607	-177.011122446193\\
51.0161531474972	-176.75974882838\\
54.6685729972028	-176.481544444004\\
58.5824820015288	-176.172717308972\\
62.7766010580631	-175.82882496883\\
67.2709913571241	-175.444664808139\\
71.2611543011144	-175.089411115666\\
75.4879928165369	-174.697934133266\\
79.965545258922	-174.265639530943\\
84.708682665579	-173.78733843245\\
89.7331581458357	-173.257201051504\\
95.0556592010074	-172.668722861159\\
100.693863147606	-172.014712757279\\
106.666495827951	-171.287316591017\\
112.993393803328	-170.478094513002\\
119.695570235905	-169.578176901033\\
126.795284678637	-168.57853115923\\
134.316117004605	-167.47037993554\\
142.283045721431	-166.245819218262\\
152.469572701759	-164.614204151546\\
163.385387780995	-162.801443012723\\
175.082703173566	-160.812745553604\\
189.792164283904	-158.298222248138\\
217.940698430306	-153.719253127655\\
238.989256623109	-150.777884778885\\
253.164847863126	-149.152730422541\\
265.10836019084	-148.05207698179\\
274.434330322828	-147.380545246785\\
280.833199882324	-147.020310916586\\
287.381269185093	-146.739050766561\\
294.082017058709	-146.54455614143\\
297.490754721436	-146.482281485779\\
300.939003444953	-146.444615668221\\
304.427221206439	-146.432522734541\\
307.95587129142	-146.446959765661\\
311.525422355535	-146.488875316045\\
315.136348486664	-146.559207924977\\
318.789129267769	-146.658884709057\\
326.222200971147	-146.949914336441\\
333.828586473175	-147.369104970341\\
341.612326858571	-147.923340510796\\
349.577557436321	-148.619220633495\\
361.874981241128	-149.942308533332\\
374.605003274907	-151.618086090955\\
387.782841458962	-153.664816010938\\
401.424249049957	-156.099157470507\\
415.545533471868	-158.936258157859\\
435.149650092477	-163.369203458227\\
455.678626584129	-168.571923051518\\
477.176094893891	-174.570837370992\\
499.687745385497	-181.390219743056\\
523.261423948667	-189.053015738833\\
554.298551568438	-199.851649420774\\
587.176639073341	-212.047175769823\\
622.004882563454	-225.685653816232\\
658.898955080028	-240.816512283579\\
697.981390783064	-257.493651003966\\
747.95225156221	-279.63111545369\\
801.500696156499	-304.194673089921\\
858.882855954615	-331.311889942252\\
920.373199661849	-361.125122835489\\
};
\end{axis}
\end{tikzpicture}%


==> resources/bode_plots_pre.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.966\figurewidth,
height=0.409\figureheight,
at={(0\figurewidth,0.591\figureheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega$[rad/s]},
ymode=log,
ymin=1e-08,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude [-]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0989909090909091	0.554047063602385\\
0.1	0.55527762025129\\
0.112081120811208	0.571475497386207\\
0.123889238892389	0.590203633762491\\
0.135430354303543	0.611743167438069\\
0.146716467164672	0.636464921250995\\
0.157759577595776	0.664843908471925\\
0.168583685836859	0.697529546762366\\
0.17920079200792	0.735332671663175\\
0.189628896288963	0.779344925765716\\
0.199876998769988	0.830984099300689\\
0.209954099540995	0.892170865569223\\
0.219848198481985	0.965395504064932\\
0.229547295472955	1.05411076456767\\
0.239024390243903	1.16304736871753\\
0.248243482434825	1.29889829432098\\
0.257156571565716	1.47131314813418\\
0.265706657066571	1.69465629984926\\
0.273824738247383	1.9908785813312\\
0.281441814418144	2.39537873648442\\
0.288482884828848	2.96770182068803\\
0.294869948699487	3.81417634528491\\
0.300525005250052	5.13932441356094\\
0.305382053820538	7.38159056227218\\
0.309378093780938	11.6116551217571\\
0.312465124651247	21.0311999768043\\
0.314616146161462	48.911380477677\\
0.315834158341583	198.373450197491\\
0.316167161671617	1001.22444556616\\
nan	nan\\
0.316287162871629	1013.07942407355\\
0.317643176431764	55.4127493444707\\
0.320175201752018	19.7990863007875\\
0.32390723907239	10.1172338945724\\
0.328890288902889	6.08750441865334\\
0.335208352083521	4.02092959491639\\
0.342981429814298	2.81828977663862\\
0.352365523655236	2.05648231594258\\
0.363567635676356	1.5433539068558\\
0.376854768547685	1.18141300205933\\
0.392565925659257	0.9169019337034\\
0.4	0.826612882427923\\
0.8	0.0895317135991019\\
1.6	0.0173417208189088\\
2	0.00961542753976026\\
2.4	0.00526072007289388\\
2.8	0.00229515921477132\\
3.2	0.00024464867144102\\
3.6	0.00326956771643993\\
4	0.00943236236023879\\
4.4	0.0752284023722359\\
4.8	0.0186896868642028\\
5.2	0.00898379466241721\\
5.6	0.00601479899701767\\
6	0.00452642846823846\\
6.40000000000001	0.00361503931071319\\
6.8	0.00299331023963509\\
7.6	0.00219364962168877\\
8.40000000000001	0.00170000226268037\\
9.60000000000001	0.00123683481876309\\
11.2	0.000873549842752129\\
13.6	0.000573795149452676\\
17.6	0.000334131287668882\\
25.2	0.000160106699355707\\
40	6.29497942294122e-05\\
50	4.02130666542937e-05\\
150.505050505051	4.46637832794333e-06\\
251.010101010101	1.63664734044688e-06\\
351.515151515152	8.57918631785515e-07\\
452.020202020202	5.3712718878468e-07\\
552.525252525253	3.74250714522376e-07\\
653.030303030303	2.80073279516254e-07\\
753.535353535354	2.20519977867563e-07\\
854.040404040405	1.80299708472796e-07\\
1055.05050505051	1.30593244012031e-07\\
1256.06060606061	1.01764613110345e-07\\
1457.07070707071	8.32397239092618e-08\\
1758.58585858586	6.54146768662855e-08\\
2160.60606060606	5.1000337858264e-08\\
2663.13131313131	4.01098091446917e-08\\
3366.66666666667	3.09856025183848e-08\\
4472.22222222222	2.2912427019434e-08\\
6482.32323232324	1.56090524097856e-08\\
10000	1.00498766361434e-08\\
};
\addlegendentry{reference}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0989909090909089	0.554047080957119\\
0.1	0.555277637708209\\
0.112081120811208	0.571475516218407\\
0.123889238892389	0.590203654254803\\
0.135430354303543	0.611743189932512\\
0.146716467164671	0.636464946165737\\
0.157759577595776	0.664843936326248\\
0.168583685836858	0.697529578215919\\
0.17920079200792	0.735332707564556\\
0.189628896288963	0.779344967230714\\
0.199876998769988	0.830984147821823\\
0.209954099540995	0.892170923189596\\
0.219848198481985	0.965395573627556\\
0.229547295472955	1.05411085013567\\
0.239024390243903	1.16304747624219\\
0.248243482434824	1.298898432784\\
0.257156571565715	1.47131333154744\\
0.265706657066571	1.69465655094432\\
0.273824738247382	1.99087893865483\\
0.281441814418144	2.39537926918227\\
0.288482884828848	2.96770266131563\\
0.294869948699487	3.81417776979578\\
0.300525005250053	5.13932705991973\\
0.305382053820539	7.38159613162515\\
0.309378093780938	11.6116691334309\\
0.312465124651246	21.0312465365592\\
0.314616146161461	48.9116344935763\\
0.315834158341583	198.377618656568\\
0.316167161671617	1001.3071278477\\
nan	nan\\
0.316287162871629	1012.99542379896\\
0.317643176431764	55.4124191615509\\
0.320175201752017	19.799043668693\\
0.32390723907239	10.1172225828777\\
0.328890288902889	6.0875002343826\\
0.33520835208352	4.02092771842314\\
0.342981429814298	2.81828882264779\\
0.352365523655237	2.05648178624751\\
0.363567635676356	1.54335359298261\\
0.376854768547685	1.18141280654419\\
0.392565925659257	0.916901806963992\\
0.4	0.826612775738746\\
0.8	0.0895317054597455\\
1.6	0.0173417165481322\\
2	0.00961542399894781\\
2.4	0.00526071734452082\\
2.8	0.00229515761238632\\
3.2	0.000244648449092511\\
3.6	0.0032695639347088\\
4	0.00943234851543184\\
4.4	0.0752282190522645\\
4.8	0.0186896542719874\\
5.2	0.00898377510192859\\
5.6	0.00601478356148327\\
6	0.00452641504012794\\
6.40000000000001	0.00361502706349101\\
6.8	0.00299329876630962\\
7.6	0.0021936390939197\\
8.40000000000001	0.00169999228460832\\
9.60000000000001	0.00123682532902874\\
11.2	0.000873540715692108\\
13.6	0.000573786307261679\\
17.6	0.000334122663328786\\
25.2	0.000160098226826898\\
40	6.29414013923167e-05\\
50	4.02046896388021e-05\\
150.505050505051	4.45795374336742e-06\\
251.010101010101	1.62807214116555e-06\\
351.515151515152	8.49121026766886e-07\\
452.020202020202	5.28043663373513e-07\\
552.525252525253	3.64826008079199e-07\\
753.535353535354	2.10280929017045e-07\\
954.545454545454	1.40549669978573e-07\\
1658.08080808081	5.57030418308097e-08\\
1859.09090909091	4.53925368549756e-08\\
2060.10101010101	3.73791947271004e-08\\
2261.11111111111	3.09633077444042e-08\\
2462.12121212121	2.57138233333418e-08\\
2663.13131313132	2.13515503840168e-08\\
2864.14141414142	1.7687635278024e-08\\
3065.15151515151	1.45892696748188e-08\\
3266.16161616161	1.19596522543749e-08\\
3467.17171717172	9.72580593399262e-09\\
};
\addlegendentry{faults}

\addplot [color=mycolor3, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0989909090909089	0.548520548996098\\
0.1	0.549738832938829\\
0.112081120811208	0.565775163870918\\
0.123889238892389	0.58431651908541\\
0.135430354303543	0.605641232798\\
0.146716467164671	0.630116429562523\\
0.157759577595776	0.658212385258891\\
0.168583685836858	0.690572040794766\\
0.17920079200792	0.727998145122511\\
0.189628896288963	0.771571453725698\\
0.199876998769988	0.822695617039589\\
0.209954099540995	0.883272153295465\\
0.219848198481985	0.955766506261612\\
0.229547295472955	1.04359699132166\\
0.239024390243903	1.1514471506749\\
0.248243482434824	1.28594321348103\\
0.257156571565715	1.45663855222951\\
0.265706657066571	1.67775428385135\\
0.273824738247382	1.9710223317653\\
0.281441814418144	2.37148842485884\\
0.288482884828848	2.9381038155124\\
0.294869948699487	3.77613670183369\\
0.300525005250053	5.08806976779077\\
0.305382053820539	7.30797582646678\\
0.309378093780938	11.4958606809534\\
0.312465124651246	20.8214930104362\\
0.314616146161461	48.4238191194886\\
0.315834158341583	196.39912145616\\
0.316170161701617	1021.08033822569\\
nan	nan\\
0.316287162871629	1002.89243084544\\
0.317643176431764	54.8597705636346\\
0.320175201752017	19.6015809829421\\
0.32390723907239	10.0163204281222\\
0.328890288902889	6.026788052701\\
0.33520835208352	3.98082626030118\\
0.342981429814298	2.79018174526547\\
0.352365523655237	2.03597250361458\\
0.363567635676356	1.52796193514594\\
0.376854768547685	1.16963092318455\\
0.392565925659257	0.907757993195245\\
0.4	0.818369449015332\\
0.8	0.08863955198764\\
1.6	0.0171694498154246\\
2	0.00952013122576071\\
2.4	0.00520873100214471\\
2.8	0.00227255398292737\\
3.2	0.000242248534722124\\
3.6	0.00323763428017417\\
4	0.00934069784249833\\
4.4	0.0745013356249391\\
4.8	0.0185101783824257\\
5.2	0.00889808458625024\\
5.6	0.00595783194015075\\
6	0.00448389533074331\\
6.40000000000001	0.00358135817252085\\
6.8	0.002965675598614\\
7.6	0.00217380349902322\\
8.40000000000001	0.00168497175349534\\
9.60000000000001	0.00122632853181082\\
11.2	0.000866596451222955\\
13.6	0.000569776325257023\\
17.6	0.000332460722411406\\
24.4	0.000170893555330263\\
35.6	8.0418445780798e-05\\
40	6.39379671074663e-05\\
50	4.14239025778387e-05\\
150.505050505051	6.01863293278147e-06\\
251.010101010101	3.19709858548179e-06\\
351.515151515152	2.39467327376662e-06\\
452.020202020202	2.03219735873247e-06\\
653.030303030302	1.64254716677716e-06\\
753.535353535354	1.49297548535206e-06\\
854.040404040403	1.34886553530445e-06\\
954.545454545454	1.20531284696171e-06\\
1055.0505050505	1.06181774051231e-06\\
1155.55555555556	9.20266597800286e-07\\
1256.06060606061	7.83767152928933e-07\\
1356.56565656566	6.5586092875698e-07\\
1457.07070707071	5.39944073056488e-07\\
1557.57575757576	4.38839056473696e-07\\
1859.09090909091	2.38702776734805e-07\\
1959.59595959596	2.05890823028634e-07\\
2060.10101010101	1.87350677261056e-07\\
2160.60606060606	1.80378420141734e-07\\
2261.11111111111	1.81884398227968e-07\\
2361.61616161616	1.8866745880887e-07\\
2562.62626262627	2.06225684785404e-07\\
2663.13131313132	2.12178105594001e-07\\
2763.63636363636	2.14033967417117e-07\\
2864.14141414142	2.10973584450029e-07\\
2964.64646464647	2.02826857077882e-07\\
3065.15151515151	1.89989602706216e-07\\
3165.65656565656	1.7329928248375e-07\\
3266.16161616161	1.53886733215126e-07\\
3366.66666666667	1.33021102251104e-07\\
3467.17171717172	1.11963939162739e-07\\
3567.67676767677	9.18456270122075e-08\\
3768.68686868687	5.77764390824724e-08\\
4170.70707070707	2.20371073393737e-08\\
4271.21212121213	1.87076661506206e-08\\
4371.71717171717	1.66906172771015e-08\\
4472.22222222222	1.54918280920745e-08\\
4673.23232323233	1.3948559003748e-08\\
4773.73737373737	1.30665748118238e-08\\
4874.24242424243	1.19380354279069e-08\\
4974.74747474748	1.05548730533275e-08\\
5075.25252525253	8.97876537363868e-09\\
};
\addlegendentry{faults and compensation}

\end{axis}

\begin{axis}[%
width=0.966\figurewidth,
height=0.409\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega$[rad/s]},
ymin=-360,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Phase [degree]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0989909090909077	-0.000613383360956732\\
0.1	-0.000633750423190804\\
0.158482584825848	-0.00303422002227194\\
0.194809948099485	-0.00680555169509489\\
0.219995199951996	-0.0117913754181984\\
0.238322383223826	-0.0179127174446023\\
0.252146521465208	-0.0251719457949946\\
0.262913629136283	-0.033671051670126\\
0.271571715717153	-0.0436605983965421\\
0.278759787597879	-0.0556101915209695\\
0.284900849008495	-0.0702917096231488\\
0.290258902589026	-0.0888910057790611\\
0.294992949929506	-0.113246363363771\\
0.29918999189991	-0.146267736852622\\
0.302889028890289	-0.192708858432923\\
0.306111061110607	-0.260946212928758\\
0.308868088680882	-0.366883043011285\\
0.311160111601122	-0.542807880009661\\
0.312996129961292	-0.863835206474988\\
0.31438514385144	-1.53170355307714\\
0.315348153481534	-3.23066328955724\\
0.315921159211583	-9.23914131449527\\
0.316182161821609	-47.607032610901\\
0.317445174451746	-177.625324535163\\
0.319239192391924	-179.025885791092\\
0.321660216602174	-179.449649338137\\
0.324711247112478	-179.639139557453\\
0.328401284012848	-179.741308427337\\
0.332757327573269	-179.803100236544\\
0.33782137821379	-179.843483672345\\
0.343665436654373	-179.871439067082\\
0.350418504185043	-179.891711210439\\
0.358308583085827	-179.907010782284\\
0.367725677256763	-179.918967698506\\
0.379320793207943	-179.928582198389\\
0.394137941379423	-179.936434752863\\
0.4	-179.938696675281\\
0.8	-179.944056256695\\
1.2	-179.919882328864\\
1.6	-179.886513491027\\
2	-179.834724278188\\
2.4	-179.728879735833\\
2.79999999999996	-179.358678337563\\
3.2	-7.78519401110785\\
3.6	-1.07489753899222\\
4	-1.29710588740352\\
4.40000000000004	-7.8450113353407\\
4.8	-178.125948274989\\
5.20000000000013	-179.029451144134\\
5.59999999999991	-179.263464253289\\
6	-179.357782382263\\
6.40000000000001	-179.400961770678\\
6.79999999999992	-179.420101638972\\
7.20000000000001	-179.426152181803\\
7.59999999999994	-179.424340832134\\
8	-179.417461431747\\
8.39999999999987	-179.407135167695\\
8.80000000000008	-179.394363812081\\
9.20000000000001	-179.379797975893\\
10	-179.346910573892\\
10.8	-179.310663586395\\
11.6000000000001	-179.272230963356\\
12.4000000000002	-179.232296678388\\
13.5999999999998	-179.170467050855\\
14.8	-179.107055693418\\
16	-179.04256390337\\
17.2000000000001	-178.977299899445\\
18.7999999999997	-178.889416298799\\
20.3999999999998	-178.800816785817\\
22.0000000000002	-178.711696452358\\
24	-178.59975750475\\
26.0000000000007	-178.487375216811\\
28.4000000000007	-178.352088100646\\
30.7999999999998	-178.216456038546\\
33.5999999999995	-178.057900256679\\
36.4000000000003	-177.899093196841\\
39.6000000000004	-177.7173777279\\
40	-177.694650222711\\
43.3903390339021	-177.501925311239\\
47.0677067706782	-177.29274647522\\
50	-177.125882218761\\
150.505050505051	-171.437085970979\\
251.0101010101	-165.906992828561\\
351.515151515152	-160.631005790624\\
452.020202020212	-155.674790071263\\
552.525252525258	-151.077193728004\\
653.030303030316	-146.853359945468\\
753.53535353533	-142.999915256154\\
954.545454545431	-136.331613590202\\
1256.06060606058	-128.52423614051\\
1457.07070707074	-124.461742733321\\
1658.08080808081	-121.094120096155\\
1859.09090909095	-118.275377064779\\
2060.10101010102	-115.892262416253\\
2261.11111111113	-113.857654962002\\
2462.12121212125	-112.104484371261\\
2763.63636363632	-109.892047659087\\
3065.15151515156	-108.068630589238\\
3366.66666666657	-106.542811516777\\
3668.18181818187	-105.248953207961\\
3969.69696969697	-104.13896253517\\
4371.71717171726	-102.88421479881\\
4773.73737373725	-101.83109071837\\
5175.75757575749	-100.935174911253\\
5678.28282828294	-99.9878170549207\\
6180.80808080807	-99.1902185167068\\
6783.83838383842	-98.3854483986644\\
7386.86868686892	-97.7094899212986\\
8090.40404040408	-97.046133014278\\
8793.93939393933	-96.4874378138173\\
9597.97979797983	-95.9480454958863\\
10000	-95.7105352687462\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0989909090909077	-0.0403157124679865\\
0.1	-0.0407407963771789\\
0.126676266762665	-0.0521875744237832\\
0.154141541415408	-0.0645633943480561\\
0.180667806678064	-0.0774596677475756\\
0.204524045240447	-0.0904305839335962\\
0.224672246722456	-0.103197736475863\\
0.241031410314119	-0.115776612994011\\
0.254135541355402	-0.128432777415242\\
0.264689646896464	-0.141594232559328\\
0.273329733297347	-0.15582679739407\\
0.280556805568064	-0.171895408428952\\
0.286718867188665	-0.190829132318015\\
0.292055920559199	-0.214136960237965\\
0.296717967179662	-0.24409265808498\\
0.300795007950073	-0.284313542375344\\
0.304341043410424	-0.340932593775165\\
0.307386073860725	-0.424999121526355\\
0.309948099481005	-0.558082167635121\\
0.312039120391212	-0.7865327532121\\
0.313674136741387	-1.22490389278448\\
0.314868148681476	-2.20972590492659\\
0.315648156481567	-5.0343328915975\\
0.316068160681623	-17.4987896893111\\
0.316338163381647	-155.738681852229\\
0.317514175141731	-177.878701362097\\
0.31933819338195	-179.184231230377\\
0.321792217922195	-179.591213569073\\
0.324879248792473	-179.77598807149\\
0.328623286232847	-179.877312931538\\
0.333069330693287	-179.939879262054\\
0.338295382953829	-179.981989196355\\
0.344424444244431	-180.012348827176\\
0.351672516725149	-180.035655911475\\
0.360393603936022	-180.054659152504\\
0.371190711907139	-180.071166745634\\
0.385092850928485	-180.086533005671\\
0.4	-180.099124861018\\
0.799999999999948	-180.264912621169\\
1.19999999999992	-180.401166875333\\
1.6	-180.528226219285\\
1.99999999999987	-180.636865187858\\
2.4	-180.691448826096\\
2.79999999999996	-180.481675606719\\
3.19999999999979	-9.06861945470376\\
3.6	-2.51875114326776\\
4	-2.90138757025716\\
4.39999999999975	-9.60971492876052\\
4.79999999999969	-180.051086131433\\
5.19999999999979	-181.115017446371\\
5.60000000000028	-181.509458778499\\
6	-181.764205103581\\
6.40000000000001	-181.967812680798\\
8.40000000000042	-182.776126999354\\
9.1999999999994	-183.069646173733\\
10	-183.357615137578\\
10.7999999999993	-183.642224515734\\
11.6000000000001	-183.924648258245\\
12.7999999999992	-184.34560764445\\
14.0000000000007	-184.764461962804\\
15.2000000000009	-185.181931292059\\
16.3999999999993	-185.598438949854\\
17.9999999999988	-186.152731617877\\
19.5999999999994	-186.706172848941\\
21.1999999999993	-187.259006123965\\
23.1999999999988	-187.949428807809\\
25.1999999999996	-188.639348633767\\
27.2000000000015	-189.328898189807\\
29.6	-190.155994353159\\
31.9999999999979	-190.982794344801\\
34.7999999999981	-191.94711825998\\
37.5999999999994	-192.9112228247\\
40	-193.737468486108\\
43.3693369336932	-194.897279377832\\
47.0217021702165	-196.154379560934\\
50.0000000000033	-197.17940504813\\
150.505050505041	-231.80021529631\\
251.010101010117	-266.57972864974\\
351.515151515152	-301.613348107633\\
452.020202020182	-336.9667388841\\
552.525252525221	-372.678749036665\\
};
\addplot [color=mycolor3, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0989909090909077	-0.00635355063565157\\
0.1	-0.00643243106685532\\
0.148297482974833	-0.0109853708349874\\
0.185176851768512	-0.0162562845623597\\
0.212291122911243	-0.0222615530032613\\
0.232358323583233	-0.0290599484548011\\
0.247517475174756	-0.0367392583160608\\
0.259268592685928	-0.0454462935432502\\
0.268640686406857	-0.0554323268302142\\
0.276344763447621	-0.0671251528640369\\
0.282860828608292	-0.0812050468070993\\
0.288503885038859	-0.098725272709828\\
0.293465934659365	-0.121289925279711\\
0.297851978519787	-0.15136384649918\\
0.301722017220188	-0.192985457653549\\
0.305106051060517	-0.253101221383076\\
0.308016080160805	-0.344401976500762\\
0.310461104611038	-0.49232888140358\\
0.312447124471246	-0.753279131824911\\
0.313980139801386	-1.26995756179889\\
0.31507815078152	-2.48598262230581\\
0.315771157711567	-6.24481147027086\\
0.316122161221592	-25.3322653930431\\
0.317895178951801	-178.278023266116\\
0.319872198721988	-179.209599715106\\
0.322476224762244	-179.537170798437\\
0.325710257102589	-179.693551240421\\
0.329592295922979	-179.78133112113\\
0.334155341553404	-179.835920074009\\
0.339456394563936	-179.87242160535\\
0.345585455854562	-179.898207701357\\
0.352707527075259	-179.917302293478\\
0.361107611076103	-179.932050193924\\
0.371265712657123	-179.9438888513\\
0.383970839708385	-179.953719236051\\
0.4	-179.961891562649\\
0.799999999999948	-179.990447049398\\
1.19999999999992	-179.989471079584\\
1.6	-179.979303273941\\
1.99999999999987	-179.950719191631\\
2.4	-179.868084902376\\
2.79999999999996	-179.52109990307\\
3.19999999999979	-7.97083914298884\\
3.6	-1.28377441865069\\
4	-1.52922365209196\\
4.39999999999975	-8.10037405947332\\
4.79999999999969	-178.404579576375\\
5.19999999999979	-179.331357493521\\
5.60000000000028	-179.588658738001\\
6	-179.706279307328\\
6.40000000000001	-179.772776481966\\
6.80000000000037	-179.815250507646\\
7.19999999999954	-179.844652600728\\
7.59999999999994	-179.866211214519\\
7.99999999999948	-179.882721210138\\
8.40000000000042	-179.895804793252\\
9.1999999999994	-179.915352719948\\
10	-179.929444445801\\
11.1999999999998	-179.944866376042\\
12.7999999999992	-179.959724075861\\
22.0000000000002	-180.015682928024\\
24.4000000000002	-180.030724111632\\
26.7999999999994	-180.047367419563\\
29.1999999999985	-180.065996111453\\
31.5999999999982	-180.086929780186\\
33.6000000000017	-180.10633835181\\
35.6000000000016	-180.127690848271\\
37.5999999999994	-180.151126160506\\
40	-180.182182909645\\
42.282228222823	-180.214871378261\\
44.6164616461668	-180.2516760091\\
47.0167016701678	-180.293268080715\\
49.4939493949364	-180.340379855239\\
50.0000000000033	-180.350545025872\\
150.505050505041	-187.603717659593\\
251.010101010117	-206.973269207527\\
351.515151515152	-235.997201188779\\
452.020202020182	-271.245129091042\\
552.525252525221	-310.403795046465\\
653.030303030273	-352.072409171569\\
753.53535353533	-395.377298566419\\
};
\end{axis}
\end{tikzpicture}%


==> resources/nyquist_plots_large_opt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=-5,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={Real Axis},
xtick = {-5,-4,-3,-2,-1,0},
ymin=-0.01,
ymax=0.01,
ylabel style={font=\color{white!15!black}},
ylabel={Imaginary Axis},
ytick = {-0.01,0,0.01},
tick label style={/pgf/number format/fixed, /pgf/number format/precision=5},
scaled ticks=false,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-3.59683215507419	-0.0100001840676875\\
-3.48486857220868	-0.00944266735261978\\
-3.37246772219028	-0.00889900166291469\\
-3.26032320516715	-0.00837258025631904\\
-3.14822719606642	-0.00786236204231905\\
-3.03610556341894	-0.00736800436418461\\
-2.92399862051459	-0.00688968691397029\\
-2.81171419033385	-0.00642662411619144\\
-2.69953769989311	-0.00598000744243032\\
-2.58724682278568	-0.00554895251968635\\
-2.47508929180059	-0.00513440559198886\\
-2.3629311163752	-0.00473584223600332\\
-2.25064977138008	-0.00435285259034535\\
-2.13837935450521	-0.0039859169553651\\
-2.02610229065883	-0.00363497563387138\\
-1.91392794229269	-0.00330034828641423\\
-1.80167944053049	-0.00298149920076396\\
-1.68937530640154	-0.00267850627930821\\
-1.57714493634512	-0.00239171165918384\\
-1.46491430125683	-0.00212090651133945\\
-1.35260870754716	-0.00186592157619181\\
-1.24025684598321	-0.00162684115571077\\
-1.1278781806266	-0.00140371316683963\\
-1.01549557108821	-0.00119657693511677\\
-0.903006850511927	-0.0010052496040589\\
-0.826612409282194	-0.000884430035002381\\
-0.0895316709210441	-8.74189765798228e-05\\
-0.00229501543928601	-2.56895813288693e-05\\
0.000242393714812383	-3.31399978481528e-05\\
nan	nan\\
0.0745243335214414	-0.0102682148723123\\
-0.0186796902900337	-0.000611200253904265\\
-0.00898250579283077	-0.000152171673563739\\
-0.00601430203003428	-7.73179542412628e-05\\
-0.00299315692750213	-3.02951819750596e-05\\
-6.28988454107748e-05	-2.53216103551779e-06\\
-4.01624830250746e-05	-2.01635488217278e-06\\
-9.99989868688544e-10	-1.00000021596713e-08\\
};
\addlegendentry{reference}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-5.00024170368065	-0.00673416391073278\\
-4.88767323339142	-0.00622233258671034\\
-4.77537108884433	-0.00572777715116857\\
-4.66362569160005	-0.00525160110817247\\
-4.5518657813519	-0.00479125521555801\\
-4.43964920361227	-0.00434501980439972\\
-4.32740861507558	-0.00391471924052844\\
-4.21553633991759	-0.00350178508515953\\
-4.10370363497465	-0.00310491800131718\\
-3.99168410848445	-0.00272334746774128\\
-3.87934420582856	-0.00235672870245374\\
-3.76721033859925	-0.00200680589297875\\
-3.65520740485108	-0.00167327451137211\\
-3.54333013067414	-0.00135606616566797\\
-3.43115227399637	-0.00105401225690827\\
-3.31886916023282	-0.000767728496171571\\
-3.20671131274243	-0.000497801556983646\\
-3.09454068613463	-0.000243878718155344\\
-2.98234347302053	-5.94132414999393e-06\\
-2.87021085302222	0.000215820655511401\\
-2.75831976533748	0.000421117471335997\\
-2.64633046289994	0.00061059690441656\\
-2.53440464423653	0.000783970604175011\\
-2.42256344576811	0.000941229043989189\\
-2.31076504504569	0.00108244830771032\\
-2.19896785529092	0.00120767846137682\\
-2.08717934797462	0.00131689908248411\\
-1.9754905014037	0.00141002748108576\\
-1.8639463887686	0.00148705791036186\\
-1.75236812780014	0.00154811234900532\\
-1.6409199518436	0.00159309025174359\\
-1.52963594453282	0.00162200201895324\\
-1.41852684234293	0.00163486825788439\\
-1.30769095430232	0.00163171043421162\\
-1.19714841173208	0.00161256816304256\\
-1.08706027761063	0.00157752043185422\\
-0.977535154742072	0.00152667245573301\\
-0.868764477953896	0.00146019180768597\\
-0.826611538675433	0.00143008501381736\\
-0.0895307484725594	0.000413957091893735\\
-0.0344176070191162	0.000240985105921077\\
-0.017340979571606	0.00015987599230094\\
-0.00961483000266394	0.000106877029415031\\
-0.0052603342688915	6.34851043193052e-05\\
-0.00229507650806315	1.92947617234651e-05\\
0.000241590412188408	-3.85608140760496e-05\\
nan	nan\\
0.0700497765505306	-0.0119999999999996\\
-0.0186896468429589	1.66640896797077e-05\\
-0.00898207398866813	0.000174819747511989\\
-0.00601269637074253	0.00015844129749798\\
-0.0029911967209939	0.00011215917575047\\
-0.00102850330467419	6.2910477477196e-05\\
-0.000217399419890185	2.82242173383906e-05\\
-6.11409016988418e-05	1.49469110075628e-05\\
-3.841094103052e-05	1.18750443407478e-05\\
4.45095925449834e-07	7.23115575418376e-07\\
nan	nan\\
1.75202092833615e-08	-2.09549782859142e-07\\
3.56369689313851e-09	8.89980276141955e-08\\
nan	nan\\
2.25664216202404e-08	-5.0927257078115e-08\\
1.58185606835559e-08	2.66176547469854e-08\\
nan	nan\\
1.20312924067889e-08	-2.01111207687177e-08\\
6.0395342060815e-09	1.17607701355382e-08\\
nan	nan\\
5.34414734687516e-09	-8.12597011901062e-09\\
2.15930207048132e-09	4.38034142291599e-09\\
nan	nan\\
1.82000814419325e-09	-2.72391886824153e-09\\
5.49311707231936e-10	1.09743059084622e-09\\
nan	nan\\
3.52466500430637e-10	-5.40369526902396e-10\\
1.90854443360422e-10	3.17708526154092e-10\\
nan	nan\\
2.13099760060231e-10	-3.94881460863417e-10\\
2.89305468470502e-10	4.45356640454975e-10\\
nan	nan\\
2.35935715409141e-10	-4.77665906828406e-10\\
2.70053313045082e-10	3.83293397021589e-10\\
nan	nan\\
1.68374647557812e-10	-3.76622288911221e-10\\
-3.0794211625107e-10	-2.04479100318622e-10\\
};
\addlegendentry{faults}

\addplot [color=mycolor3, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-3.59735777818835	-0.0100016312831968\\
-3.48536295819737	-0.00944392178584952\\
-3.37293170869504	-0.00890007603772158\\
-3.2607578197367	-0.00837348810081906\\
-3.14863340791679	-0.00786311608450463\\
-3.03648432269599	-0.00736861683152767\\
-2.92435088738259	-0.00689016962690969\\
-2.81204088163878	-0.00642698835237576\\
-2.69983979839865	-0.00598026441975819\\
-2.58752526261449	-0.00554911275820658\\
-2.47534505904985	-0.00513447938486911\\
-2.36293037079553	-0.00473502184868524\\
-2.25064908749953	-0.00435206804774824\\
-2.13837872962654	-0.00398516822729222\\
-2.02610172209412	-0.00363426272206269\\
-1.91392742730269	-0.00329967113799867\\
-1.80167897646158	-0.002980857890587\\
-1.68937489058692	-0.00267790082897612\\
-1.57736286254181	-0.0023916842846945\\
-1.46510406972079	-0.00212081784437679\\
-1.35285413921344	-0.00186596406750317\\
-1.24053548388296	-0.00162695283317671\\
-1.12817045890449	-0.00140384722410847\\
-1.01583308358232	-0.00119678562174697\\
-0.903474061655024	-0.00100565791556795\\
-0.826612274379899	-0.000884101408761495\\
-0.0895316504787211	-8.73492471864523e-05\\
-0.00229501002137589	-2.56851990978468e-05\\
0.00024239290175343	-3.31403387656692e-05\\
nan	nan\\
0.0745238372318195	-0.0102682019122851\\
-0.0186795664400297	-0.000611192933917426\\
-0.00898243471549076	-0.000152176527532966\\
-0.00601424666462425	-7.73276820718038e-05\\
-0.00299311638746413	-3.03137246184804e-05\\
-6.28875627946002e-05	-2.69548951736809e-06\\
-4.01616386240811e-05	-2.22042058517502e-06\\
-2.2454135177874e-06	-1.32907349170708e-06\\
1.83364821548793e-06	8.51377499122563e-06\\
nan	nan\\
5.38958613605089e-06	-1.37230138799183e-05\\
-8.34933271631755e-06	-1.42511026997028e-05\\
-1.78745875474284e-05	-2.14392295383448e-06\\
-1.30919644734107e-05	1.39305090796071e-05\\
3.81069801624889e-06	1.94259116779172e-05\\
nan	nan\\
7.89582036642145e-07	-1.89698065327093e-05\\
-1.44630579126392e-05	-1.04271118779309e-05\\
-1.52052830895144e-05	5.94568773149007e-06\\
-2.75392135895558e-06	1.43001071521986e-05\\
9.31903472478623e-06	8.53495937169768e-06\\
nan	nan\\
1.96895040094347e-06	-8.47059744613077e-06\\
-4.86066949800801e-06	1.91595974374792e-06\\
8.3524874572305e-08	1.37480153794556e-06\\
nan	nan\\
1.19693487565797e-06	-1.21881751624642e-06\\
5.43510513484335e-07	1.54656486417437e-06\\
nan	nan\\
8.92198392055121e-07	-9.4281071261193e-07\\
5.33577053651868e-08	5.34912622640604e-07\\
nan	nan\\
2.23631730911222e-08	-1.82093852441056e-07\\
8.44843617286983e-09	1.79313217607557e-08\\
nan	nan\\
4.54476012379246e-10	-1.26025456737011e-09\\
1.06186890391768e-08	1.16019420737246e-08\\
nan	nan\\
2.00683429874005e-08	-3.34279031122264e-08\\
2.3803978788095e-08	1.18717573993621e-07\\
nan	nan\\
1.34208832047733e-07	-9.53232706102369e-08\\
2.30595631478536e-08	8.07609619180027e-08\\
nan	nan\\
1.23010428509929e-08	-4.50480204250425e-08\\
3.13708263810497e-08	6.20696973818724e-08\\
};
\addlegendentry{faults and compensation}

\addplot [color=red, draw=none, mark size=5.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
-1	0\\
};
\addlegendentry{$\text{critical point P}_\text{c}$}

\end{axis}
\end{tikzpicture}%


==> resources/nyquist_plots_large_pre.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=-5,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={Real Axis},
xtick = {-5,-4,-3,-2,-1,0},
ymin=-0.01,
ymax=0.01,
ylabel style={font=\color{white!15!black}},
ylabel={Imaginary Axis},
ytick = {-0.01,0,0.01},
tick label style={/pgf/number format/fixed, /pgf/number format/precision=5},
scaled ticks=false,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-3.59683215507419	-0.0100001840676875\\
-3.48486857220868	-0.00944266735261978\\
-3.37246772219028	-0.00889900166291469\\
-3.26032320516715	-0.00837258025631904\\
-3.14822719606642	-0.00786236204231905\\
-3.03610556341894	-0.00736800436418461\\
-2.92399862051459	-0.00688968691397029\\
-2.81171419033385	-0.00642662411619144\\
-2.69953769989311	-0.00598000744243032\\
-2.58724682278568	-0.00554895251968635\\
-2.47508929180059	-0.00513440559198886\\
-2.3629311163752	-0.00473584223600332\\
-2.25064977138008	-0.00435285259034535\\
-2.13837935450521	-0.0039859169553651\\
-2.02610229065883	-0.00363497563387138\\
-1.91392794229269	-0.00330034828641423\\
-1.80167944053049	-0.00298149920076396\\
-1.68937530640154	-0.00267850627930821\\
-1.57714493634512	-0.00239171165918384\\
-1.46491430125683	-0.00212090651133945\\
-1.35260870754716	-0.00186592157619181\\
-1.24025684598321	-0.00162684115571077\\
-1.1278781806266	-0.00140371316683963\\
-1.01549557108821	-0.00119657693511677\\
-0.903006850511927	-0.0010052496040589\\
-0.826612409282194	-0.000884430035002381\\
-0.0895316709210441	-8.74189765798228e-05\\
-0.00229501543928601	-2.56895813288693e-05\\
0.000242393714812383	-3.31399978481528e-05\\
nan	nan\\
0.0745243335214414	-0.0102682148723123\\
-0.0186796902900337	-0.000611200253904265\\
-0.00898250579283077	-0.000152171673563739\\
-0.00601430203003428	-7.73179542412628e-05\\
-0.00299315692750213	-3.02951819750596e-05\\
-6.28988454107748e-05	-2.53216103551779e-06\\
-4.01624830250746e-05	-2.01635488217278e-06\\
-9.99989868688544e-10	-1.00000021596713e-08\\
};
\addlegendentry{reference}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-5.00024170368065	-0.00673416391073278\\
-4.88767323339142	-0.00622233258671034\\
-4.77537108884433	-0.00572777715116857\\
-4.66362569160005	-0.00525160110817247\\
-4.5518657813519	-0.00479125521555801\\
-4.43964920361227	-0.00434501980439972\\
-4.32740861507558	-0.00391471924052844\\
-4.21553633991759	-0.00350178508515953\\
-4.10370363497465	-0.00310491800131718\\
-3.99168410848445	-0.00272334746774128\\
-3.87934420582856	-0.00235672870245374\\
-3.76721033859925	-0.00200680589297875\\
-3.65520740485108	-0.00167327451137211\\
-3.54333013067414	-0.00135606616566797\\
-3.43115227399637	-0.00105401225690827\\
-3.31886916023282	-0.000767728496171571\\
-3.20671131274243	-0.000497801556983646\\
-3.09454068613463	-0.000243878718155344\\
-2.98234347302053	-5.94132414999393e-06\\
-2.87021085302222	0.000215820655511401\\
-2.75831976533748	0.000421117471335997\\
-2.64633046289994	0.00061059690441656\\
-2.53440464423653	0.000783970604175011\\
-2.42256344576811	0.000941229043989189\\
-2.31076504504569	0.00108244830771032\\
-2.19896785529092	0.00120767846137682\\
-2.08717934797462	0.00131689908248411\\
-1.9754905014037	0.00141002748108576\\
-1.8639463887686	0.00148705791036186\\
-1.75236812780014	0.00154811234900532\\
-1.6409199518436	0.00159309025174359\\
-1.52963594453282	0.00162200201895324\\
-1.41852684234293	0.00163486825788439\\
-1.30769095430232	0.00163171043421162\\
-1.19714841173208	0.00161256816304256\\
-1.08706027761063	0.00157752043185422\\
-0.977535154742072	0.00152667245573301\\
-0.868764477953896	0.00146019180768597\\
-0.826611538675433	0.00143008501381736\\
-0.0895307484725594	0.000413957091893735\\
-0.0344176070191162	0.000240985105921077\\
-0.017340979571606	0.00015987599230094\\
-0.00961483000266394	0.000106877029415031\\
-0.0052603342688915	6.34851043193052e-05\\
-0.00229507650806315	1.92947617234651e-05\\
0.000241590412188408	-3.85608140760496e-05\\
nan	nan\\
0.0700497765505306	-0.0119999999999996\\
-0.0186896468429589	1.66640896797077e-05\\
-0.00898207398866813	0.000174819747511989\\
-0.00601269637074253	0.00015844129749798\\
-0.0029911967209939	0.00011215917575047\\
-0.00102850330467419	6.2910477477196e-05\\
-0.000217399419890185	2.82242173383906e-05\\
-6.11409016988418e-05	1.49469110075628e-05\\
-3.841094103052e-05	1.18750443407478e-05\\
4.45095925449834e-07	7.23115575418376e-07\\
nan	nan\\
1.75202092833615e-08	-2.09549782859142e-07\\
3.56369689313851e-09	8.89980276141955e-08\\
nan	nan\\
2.25664216202404e-08	-5.0927257078115e-08\\
1.58185606835559e-08	2.66176547469854e-08\\
nan	nan\\
1.20312924067889e-08	-2.01111207687177e-08\\
6.0395342060815e-09	1.17607701355382e-08\\
nan	nan\\
5.34414734687516e-09	-8.12597011901062e-09\\
2.15930207048132e-09	4.38034142291599e-09\\
nan	nan\\
1.82000814419325e-09	-2.72391886824153e-09\\
5.49311707231936e-10	1.09743059084622e-09\\
nan	nan\\
3.52466500430637e-10	-5.40369526902396e-10\\
1.90854443360422e-10	3.17708526154092e-10\\
nan	nan\\
2.13099760060231e-10	-3.94881460863417e-10\\
2.89305468470502e-10	4.45356640454975e-10\\
nan	nan\\
2.35935715409141e-10	-4.77665906828406e-10\\
2.70053313045082e-10	3.83293397021589e-10\\
nan	nan\\
1.68374647557812e-10	-3.76622288911221e-10\\
-3.0794211625107e-10	-2.04479100318622e-10\\
};
\addlegendentry{faults}

\addplot [color=mycolor3, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-3.82979405548606	-0.0100025210693566\\
-3.71824368549297	-0.00944437837675993\\
-3.6063997138168	-0.00890081109448593\\
-3.49484905659766	-0.008374671892454\\
-3.38316409178975	-0.00786390979457741\\
-3.27152839262389	-0.00736938278086452\\
-3.15974544553585	-0.00689024165870133\\
-3.04814067322872	-0.00642787491056795\\
-2.93668897884017	-0.00598210758868678\\
-2.82513434597201	-0.00555190531563987\\
-2.71340384832512	-0.00513704718265462\\
-2.60186373808038	-0.00473889042216769\\
-2.4903898182509	-0.00435693707926932\\
-2.37880813611407	-0.0039906007071564\\
-2.26718060962985	-0.00364011836144584\\
-2.15555800651834	-0.00330565913638825\\
-2.04402732089997	-0.00298746394441274\\
-1.93242158952824	-0.00268505412770192\\
-1.82079902195719	-0.00239860874556097\\
-1.70917142760638	-0.00212816476307465\\
-1.59762703627626	-0.00187392153699673\\
-1.48611433738459	-0.00163573997631117\\
-1.37459291548429	-0.0014135326766116\\
-1.26309871694398	-0.00120737229438372\\
-1.15159928649875	-0.00101720066090527\\
-1.04009431553952	-0.000843028437754523\\
-0.928632258474694	-0.000684935484003724\\
-0.81836926799956	-0.000544311969286504\\
-0.0886395507555928	-1.47789115505503e-05\\
-0.00952012770429622	-8.18838156524393e-06\\
-0.0022724746001539	-1.89946564961296e-05\\
0.000239908116648646	-3.35923821883632e-05\\
nan	nan\\
0.0737580162660518	-0.0104978115051013\\
-0.0185030027930737	-0.000515355594448597\\
-0.00889747868157409	-0.000103838408099577\\
-0.00595767840222283	-4.27724533582641e-05\\
-0.00296566018109434	-9.56276564378911e-06\\
-6.39376438873462e-05	2.03302675139128e-07\\
-4.14231272918286e-05	2.53436684527486e-07\\
4.4159428558288e-08	2.03171751245179e-06\\
nan	nan\\
2.40476452084692e-07	-1.32725630841435e-06\\
3.65037506000476e-07	5.44886388897936e-07\\
nan	nan\\
1.3637302087588e-07	-3.27219179752092e-07\\
1.09818588889254e-07	1.53412149206389e-07\\
nan	nan\\
7.79433610986757e-08	-1.97343307473119e-07\\
8.38656366575208e-08	1.51654858893124e-07\\
nan	nan\\
2.12787378828239e-08	-1.09923332214379e-07\\
1.16194804888892e-08	3.26495372959812e-08\\
nan	nan\\
7.25182491834175e-09	-1.50328887116302e-08\\
6.18787376893692e-09	8.55076365269269e-09\\
nan	nan\\
2.69011923847984e-10	-5.66770053112009e-09\\
1.32138744390886e-10	1.08445741275887e-09\\
nan	nan\\
2.67637911832708e-10	-1.8224088904617e-11\\
7.65646213096716e-10	5.15115505805852e-10\\
nan	nan\\
8.20512102706061e-10	-1.50681245258966e-09\\
1.34832855991363e-09	2.6800228702939e-09\\
nan	nan\\
1.25804877626479e-09	-2.40280373375867e-09\\
2.35763764067087e-09	3.00901525918107e-09\\
nan	nan\\
1.34476163538011e-09	-5.36040589693698e-09\\
3.96599642016326e-09	4.64812233147427e-09\\
nan	nan\\
3.66806141016696e-09	-3.64764485283331e-09\\
-3.26854943111243e-09	-1.37445610448594e-12\\
};
\addlegendentry{faults and compensation}

\addplot [color=red, draw=none, mark size=5.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
-1	0\\
};
\addlegendentry{$\text{critical point P}_\text{c}$}

\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%


==> resources/x1_beginning.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.2,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={x1 [m]},
tick label style={/pgf/number format/fixed, /pgf/number format/precision=5},
scaled ticks=false,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.097999999999999	0.999515907657823\\
0.192	0.998101619414079\\
0.280999999999999	0.995807654788528\\
0.363999999999997	0.992714373570294\\
0.442	0.988858315809289\\
0.517000000000003	0.984190857662462\\
0.588999999999999	0.978755931495222\\
0.659999999999997	0.972435681740613\\
0.729999999999997	0.965249398128655\\
0.801000000000002	0.956995264601709\\
0.872999999999998	0.947661549552016\\
0.948	0.936965451140544\\
1.027	0.924715246179076\\
1.111	0.910708475880135\\
1.203	0.89437245712675\\
1.303	0.875626770714831\\
1.411	0.854401214856473\\
1.522	0.831615472275509\\
1.629	0.808682276172043\\
1.728	0.786493159601719\\
1.819	0.765131650506632\\
1.905	0.743969255353768\\
1.988	0.722553926146716\\
2.069	0.700660079832033\\
2.15	0.67776728536063\\
2.233	0.653299797500011\\
2.32	0.626635049601404\\
2.414	0.59680079818969\\
2.521	0.561799195900974\\
2.652	0.517882618049669\\
2.833	0.456110712469382\\
3.048	0.381751200948059\\
3.203	0.327186230009744\\
3.328	0.282185572189739\\
3.442	0.240132560530562\\
3.555	0.197412503747458\\
3.675	0.150997805677683\\
3.825	0.0918771083457273\\
4.167	-0.0432785140883425\\
4.302	-0.095329590967836\\
4.315	-0.0997994618555467\\
4.46	-0.0606184747052296\\
4.835	0.0412204349740506\\
4.965	0.0751745154744654\\
5.099	0.109160124277928\\
5.266	0.150449791281488\\
5.722	0.262710521372327\\
5.972	0.324405009764703\\
6.093	0.353235257617712\\
6.196	0.37681083750639\\
6.292	0.397813346815852\\
6.387	0.417608536847069\\
6.484	0.436825645277025\\
6.587	0.456241138413368\\
6.704	0.47728993014691\\
6.846	0.501817202255125\\
7.024	0.531555442157945\\
7.188	0.558044077061339\\
7.314	0.577458447362467\\
7.418	0.592532372534315\\
7.511	0.605050160381737\\
7.597	0.615668401979903\\
7.68	0.624955950393236\\
7.762	0.633168120135778\\
7.845	0.640514806387245\\
7.931	0.647160054158043\\
8.023	0.653292792087029\\
8.124	0.659043991127731\\
8.239	0.664600697321909\\
8.369	0.669904490957229\\
8.505	0.674500205699808\\
8.628	0.677719001434511\\
8.734	0.679557718554825\\
8.829	0.680257084904113\\
8.916	0.679949419286373\\
8.999	0.678699126308125\\
9.08	0.676511359662861\\
9.16	0.673388252737695\\
9.241	0.66926927384381\\
9.326	0.663974972172134\\
9.417	0.657322634188219\\
9.517	0.649027310689981\\
9.632	0.638493247144268\\
9.767	0.625130932328553\\
9.913	0.609720087886458\\
10.046	0.594744401420606\\
10.159	0.58107926493296\\
10.259	0.568036208222118\\
10.351	0.555083886492341\\
10.439	0.541737340599717\\
10.526	0.527575122661283\\
10.615	0.512101203436274\\
10.708	0.494940441625928\\
10.81	0.475116756863109\\
10.929	0.450973715967507\\
11.088	0.417662893473384\\
11.354	0.360836552060881\\
11.547	0.318779845751308\\
11.68	0.28884009851658\\
11.795	0.261978901728035\\
11.904	0.235534273863372\\
12.015	0.207607377776505\\
12.138	0.175645554771535\\
12.306	0.130897508802335\\
12.588	0.055766362688658\\
12.747	0.014535277608033\\
12.937	-0.033663325666204\\
13.201	-0.0997233039919934\\
13.373	-0.0695047736615422\\
13.543	-0.0406596667571932\\
13.977	0.0324186136997895\\
14.129	0.0594221798949803\\
14.336	0.0973033423587495\\
14.542	0.134708644291045\\
14.669	0.156775377037931\\
14.785	0.175957799249815\\
14.902	0.194324826377716\\
15.033	0.213890368772553\\
15.215	0.240000318116934\\
15.855	0.330274785138357\\
15.969	0.344987890144033\\
16.071	0.35719852922319\\
16.169	0.367961361787906\\
16.267	0.377751613202726\\
16.37	0.387063858744433\\
16.485	0.396470112775454\\
16.626	0.406986996685113\\
16.829	0.421072677864039\\
17.048	0.435388695302628\\
17.189	0.443697570282865\\
17.301	0.449360318582841\\
17.4	0.453422503709014\\
17.493	0.456289442562372\\
17.584	0.458139915200597\\
17.677	0.459058771089808\\
17.774	0.459046911864348\\
17.881	0.458057179240818\\
18.008	0.455882523655987\\
18.175	0.451998904304006\\
18.385	0.446153325903651\\
18.543	0.440867303857175\\
18.664	0.435882670771882\\
18.769	0.43060398198125\\
18.866	0.424768654435219\\
18.96	0.418151814550328\\
19.055	0.410495123334947\\
19.155	0.401457094588203\\
19.266	0.390436888604277\\
19.402	0.375919984612693\\
19.614	0.35219484114505\\
19.924	0.316604472711376\\
20.072	0.29868069995959\\
20.191	0.283320697537008\\
20.3	0.268287009063705\\
20.407	0.252553590513678\\
20.519	0.235099930830948\\
20.648	0.213989215223819\\
20.845	0.180630772628774\\
21.107	0.136468330675108\\
21.354	0.096003611900116\\
21.575	0.059467413215252\\
21.72	0.0344980389858591\\
21.862	0.00905496533968631\\
22.042	-0.0242578238488207\\
22.308	-0.0734550287388487\\
22.443	-0.0973626958420795\\
22.459	-0.0999110086870516\\
22.59	-0.0836122179197147\\
22.754	-0.0621654666542781\\
23.083	-0.0189331488267825\\
23.234	-0.000265222506143914\\
23.403	0.0196086946822192\\
23.816	0.0677268176342238\\
23.991	0.0894739131345048\\
24.394	0.140025783466072\\
24.519	0.15439390288941\\
24.639	0.167214535002081\\
24.766	0.179795281689692\\
24.922	0.194221637654003\\
25.65	0.259320030215946\\
25.777	0.26955834445576\\
25.888	0.27755319298543\\
25.994	0.284229179791026\\
26.102	0.290063346793296\\
26.22	0.295449574877487\\
26.362	0.300918268224407\\
26.589	0.308548641615964\\
26.934	0.319285067384627\\
27.077	0.322764511628542\\
27.193	0.324636425824316\\
27.298	0.325380810211549\\
27.4	0.325150786691829\\
27.505	0.323945017390727\\
27.619	0.321652048748803\\
27.754	0.317936185256507\\
27.955	0.311330210276878\\
28.326	0.298126959677845\\
28.477	0.291826201870435\\
28.597	0.285880693388499\\
28.707	0.279472880024571\\
28.814	0.272276950861141\\
28.926	0.263764692900565\\
29.052	0.253189700374875\\
29.221	0.237953901611995\\
29.971	0.168406717948216\\
30.099	0.155061175744834\\
30.222	0.141262800422687\\
30.354	0.125460793430371\\
30.527	0.103693567613377\\
30.847	0.0633264978383892\\
31.024	0.0421525842866259\\
31.555	-0.0205433806745319\\
31.722	-0.0419067340622234\\
32.171	-0.0999934833186558\\
32.211	-0.09653732665722\\
32.345	-0.0842963802291479\\
32.497	-0.0694045701391985\\
33.004	-0.0188811391509702\\
33.18	-0.00298404732401281\\
33.631	0.0372194976630169\\
33.806	0.0542333397211436\\
34.257	0.0986759023174812\\
34.391	0.110476394988545\\
34.526	0.121388758334383\\
34.687	0.133383542420006\\
35.352	0.181828414150715\\
35.528	0.194339778813102\\
35.658	0.202626381268288\\
35.777	0.20924662869362\\
35.896	0.2148924090002\\
36.026	0.220070256073754\\
36.19	0.225577369370939\\
36.693	0.240887243385167\\
36.875	0.245754860103538\\
37.005	0.248284786783415\\
37.121	0.249590293210439\\
37.234	0.249897687086772\\
37.352	0.249238659883012\\
37.486	0.247490619387577\\
37.669	0.244050339869268\\
38.196	0.232745160720647\\
38.346	0.228559520095217\\
38.47	0.224157791673022\\
38.587	0.219047007262482\\
38.706	0.212878239921878\\
38.838	0.205049764592246\\
39.015	0.193505209224192\\
39.534	0.159187856020658\\
39.738	0.145362750181\\
39.879	0.134850592084639\\
40.01	0.124119410871678\\
40.148	0.111823942435279\\
40.323	0.0951911156159042\\
40.683	0.0607757987781739\\
40.88	0.0431636571203668\\
41.286	0.00718875655853424\\
41.449	-0.00850913377510665\\
41.645	-0.0284283026954384\\
41.938	-0.0581923991004487\\
42.087	-0.0722579245385617\\
42.233	-0.0850565805302139\\
42.408	-0.0993718165041386\\
42.419	-0.0998261905609041\\
42.809	-0.0785409599199482\\
43.027	-0.0679607676482803\\
43.317	-0.053817087228019\\
43.469	-0.0453594979303205\\
43.62	-0.0359785814456757\\
43.819	-0.022554166262708\\
44.094	-0.00410691817283748\\
44.256	0.00571679085448551\\
44.436	0.0156193242550202\\
44.856	0.0383332918153343\\
45.038	0.0494931761606949\\
45.492	0.0778845492537243\\
45.633	0.0853304515667901\\
45.78	0.0921081471653977\\
45.974	0.0999951184589136\\
46.32	0.114006119724394\\
46.879	0.137759450100788\\
47.01	0.141751387220076\\
47.143	0.144825873726035\\
47.296	0.14735923132627\\
47.587	0.150943250891899\\
47.877	0.15504814998895\\
48.135	0.15849490846859\\
48.278	0.159413024527339\\
48.406	0.159280359411646\\
48.536	0.1581713683141\\
48.684	0.155906667892886\\
48.921	0.151147668403979\\
49.225	0.145326549318121\\
49.56	0.138984950532631\\
49.704	0.135187572980442\\
49.837	0.13071598753713\\
49.975	0.125098600060056\\
50.001	0.123944459602626\\
};
\addlegendentry{reference}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.100000000000001	0.999524542473871\\
0.194000000000003	0.998118181626381\\
0.282000000000004	0.995860967168291\\
0.365000000000002	0.992782200346895\\
0.442999999999998	0.98893887097293\\
0.518000000000001	0.984282817394252\\
0.590000000000003	0.978858136915015\\
0.661000000000001	0.972547429985035\\
0.731000000000002	0.965370152006919\\
0.802	0.957124905566957\\
0.874000000000002	0.947800115145476\\
0.948999999999998	0.937113381148421\\
1.028	0.924873253124403\\
1.112	0.910877520885492\\
1.204	0.894553953402934\\
1.304	0.87582202732294\\
1.412	0.854611131653819\\
1.523	0.83183953945494\\
1.63	0.808918382247761\\
1.729	0.786738479283031\\
1.82	0.765383533833841\\
1.906	0.74422558689858\\
1.989	0.722812993328198\\
2.07	0.700920495286688\\
2.151	0.678027963132337\\
2.234	0.653559885676124\\
2.321	0.626893888935548\\
2.415	0.597057877202751\\
2.522	0.562054037029796\\
2.653	0.518134477635463\\
2.834	0.456357131855981\\
3.048	0.382334536266185\\
3.203	0.327762021529068\\
3.328	0.282753424152908\\
3.442	0.240691133776075\\
3.554	0.198341881796452\\
3.674	0.151919308399997\\
3.823	0.0931755871794593\\
4.171	-0.0444136906653085\\
4.306	-0.0964723877435176\\
4.316	-0.0997991788041901\\
4.46	-0.0608647613766848\\
4.837	0.0415891019176797\\
4.967	0.0755583158274575\\
5.101	0.109557162671337\\
5.268	0.150864872376175\\
5.715	0.260973000073967\\
5.975	0.325211706497903\\
6.096	0.354058100390958\\
6.199	0.377641128420557\\
6.295	0.398646155673269\\
6.389	0.41823783718305\\
6.486	0.437463679168019\\
6.589	0.456888060306802\\
6.706	0.477948342845259\\
6.849	0.502663767030114\\
7.028	0.532591853749842\\
7.192	0.559100254889287\\
7.317	0.578372552091992\\
7.421	0.59345401672153\\
7.513	0.605844088333463\\
7.599	0.616470463714229\\
7.682	0.625762974150305\\
7.764	0.633977580398621\\
7.847	0.641324816658859\\
7.933	0.647969413272577\\
8.025	0.654101118475232\\
8.126	0.659852009870107\\
8.241	0.665410672282512\\
8.372	0.670757651299816\\
8.508	0.675355325140629\\
8.63	0.678552713329601\\
8.736	0.680397073045064\\
8.83	0.681096515850328\\
8.917	0.68079871304554\\
9	0.679555626909647\\
9.08	0.677405307445738\\
9.16	0.674295953499318\\
9.241	0.670187749041723\\
9.326	0.664901117457624\\
9.416	0.658331077997467\\
9.516	0.650045697894797\\
9.63	0.639612236317532\\
9.764	0.626360933333366\\
9.91	0.610966389316779\\
10.043	0.596013699744702\\
10.157	0.582252047167152\\
10.257	0.569231230268961\\
10.349	0.556301336340042\\
10.437	0.542975849395233\\
10.524	0.528831867565891\\
10.612	0.513550920615529\\
10.704	0.496597404055905\\
10.805	0.476989959156128\\
10.923	0.453063147123892\\
11.079	0.420376219016312\\
11.341	0.364369085666908\\
11.54	0.321014176938611\\
11.675	0.290640038396099\\
11.79	0.263794428307676\\
11.899	0.237364464682692\\
12.01	0.209444461504134\\
12.132	0.177735990003967\\
12.294	0.134551512940057\\
12.595	0.0542128109434969\\
12.753	0.0132034606729121\\
12.946	-0.0358114077248004\\
13.201	-0.0997309122585008\\
13.372	-0.0696330829816532\\
13.541	-0.0409043625325225\\
13.982	0.0334691947944066\\
14.134	0.060535071625317\\
14.344	0.0990400538147043\\
14.544	0.135394782319452\\
14.671	0.157489265428126\\
14.787	0.176692995115367\\
14.904	0.195078617775536\\
15.035	0.214663464646563\\
15.217	0.240801742439515\\
15.859	0.331467523477635\\
15.973	0.346179043310997\\
16.075	0.35838084138733\\
16.172	0.369025680686754\\
16.27	0.378810116385743\\
16.373	0.388115377994708\\
16.488	0.397515039502707\\
16.629	0.408028119951595\\
16.833	0.422184944015328\\
17.052	0.436502083994533\\
17.192	0.444745944686758\\
17.304	0.450399537814441\\
17.403	0.454447801306024\\
17.496	0.457297007364346\\
17.587	0.459126636238459\\
17.679	0.460017314717085\\
17.776	0.459989562828149\\
17.883	0.458981117199748\\
18.01	0.456784414664725\\
18.177	0.45287433660112\\
18.387	0.446999309045879\\
18.545	0.441689924603736\\
18.666	0.436683617759421\\
18.77	0.431437401085873\\
18.867	0.425587148205096\\
18.961	0.418952802290995\\
19.056	0.411275061133509\\
19.156	0.402211303767331\\
19.267	0.391158886246345\\
19.403	0.376599035938575\\
19.615	0.352805206563147\\
19.926	0.317003251128867\\
20.074	0.299029012537858\\
20.193	0.283623655258751\\
20.302	0.268544001626012\\
20.409	0.252761598431626\\
20.521	0.235253575480002\\
20.65	0.214078394908064\\
20.847	0.180623441732855\\
21.108	0.136511076323622\\
21.353	0.0962699978921648\\
21.575	0.0594863875094447\\
21.72	0.0344614521327244\\
21.862	0.00895870198272775\\
22.041	-0.0242533205730737\\
22.31	-0.0741449587272953\\
22.445	-0.0981116881601523\\
22.457	-0.0998659133568935\\
22.588	-0.0834944749382416\\
22.75	-0.0622073034069288\\
23.087	-0.0176809757466074\\
23.237	0.000947549368447653\\
23.406	0.0209133559566013\\
23.817	0.0690266338683685\\
23.991	0.0907460983557016\\
24.396	0.14177425388754\\
24.521	0.156196073926047\\
24.64	0.168957010582254\\
24.766	0.181488135436823\\
24.92	0.195786486925208\\
25.639	0.260323190530961\\
25.768	0.270837979420769\\
25.879	0.278938161500882\\
25.985	0.285714423347756\\
26.092	0.29158864608322\\
26.208	0.296972923617737\\
26.345	0.302330030726594\\
26.552	0.309342343942177\\
26.922	0.320900637627489\\
27.068	0.324513160122819\\
27.185	0.326459312432171\\
27.291	0.327262005501041\\
27.393	0.327073888919102\\
27.497	0.325915807243049\\
27.609	0.323693581373554\\
27.741	0.320075340812963\\
27.931	0.313800011409093\\
28.31	0.300192819268858\\
28.466	0.29370122745501\\
28.588	0.287679319724269\\
28.698	0.2812933988399\\
28.805	0.274115601344647\\
28.916	0.265687654000104\\
29.039	0.255358290434501\\
29.2	0.240796664794019\\
29.946	0.171239022763956\\
30.076	0.157777365641692\\
30.198	0.144180785541067\\
30.326	0.128933699293007\\
30.483	0.109206581782097\\
30.887	0.05799624381482\\
31.069	0.0362874661512507\\
31.499	-0.0145301081637186\\
31.659	-0.0347882469732426\\
31.873	-0.0629753949305822\\
32.095	-0.0919512644671201\\
32.161	-0.0998483280071767\\
32.294	-0.0878404592096658\\
32.435	-0.074125736616331\\
32.63	-0.0540842205216876\\
32.89	-0.0275101148113279\\
33.053	-0.0118925711636422\\
33.243	0.00527807811295844\\
33.58	0.0356184069530627\\
33.75	0.0520666995850334\\
33.992	0.0766076916073217\\
34.192	0.0964897709918304\\
34.331	0.109330855524284\\
34.462	0.120465332388896\\
34.605	0.131626291135035\\
34.805	0.146159663521814\\
35.148	0.171106936425041\\
35.51	0.197740332463397\\
35.642	0.206309923606703\\
35.76	0.213018093976721\\
35.877	0.218707016749882\\
36.003	0.22385156746644\\
36.156	0.229085584566988\\
36.461	0.23827785555553\\
36.834	0.2489845422675\\
36.971	0.251846311770585\\
37.089	0.253360186114406\\
37.201	0.253840962321398\\
37.316	0.253360247991637\\
37.442	0.251846539436684\\
37.6	0.248929707474133\\
37.972	0.24071739313937\\
38.235	0.23438398672404\\
38.376	0.230013747388668\\
38.497	0.22531564956352\\
38.613	0.219853155254441\\
38.733	0.213230882737477\\
38.87	0.204673605718462\\
39.069	0.191160426146183\\
39.457	0.164781673322835\\
39.718	0.146902170984461\\
39.862	0.136046901547537\\
39.993	0.125209701094569\\
40.128	0.113061440351579\\
40.293	0.0971881028878201\\
40.712	0.0564463748669084\\
40.915	0.038087675797577\\
41.266	0.0064802230172063\\
41.429	-0.00934265126920764\\
41.616	-0.0285252122068655\\
41.949	-0.0628276398645227\\
42.095	-0.0767375785525815\\
42.24	-0.0895711992326795\\
42.366	-0.0999556514718591\\
42.873	-0.0714810510102453\\
43.163	-0.0571429750956867\\
43.353	-0.0472109457434513\\
43.503	-0.038401376547867\\
43.66	-0.0281845986294087\\
43.929	-0.00947120627618858\\
44.122	0.0034189896653487\\
44.281	0.0130577160818817\\
44.467	0.0233042690131882\\
44.837	0.0434696568806956\\
45.019	0.0545992648380675\\
45.501	0.0847337142202136\\
45.64	0.0919798108240997\\
45.786	0.0986034829477731\\
45.979	0.106304666406331\\
46.327	0.120135903021115\\
46.859	0.142296754407823\\
46.99	0.146246720809394\\
47.12	0.149196291438443\\
47.266	0.151513986065368\\
47.487	0.153917250482571\\
47.813	0.15763234828956\\
48.14	0.16143377190982\\
48.281	0.162005631618605\\
48.408	0.161567848035482\\
48.537	0.160153481697719\\
48.684	0.157545366997013\\
48.92	0.152227565117379\\
49.221	0.145727021478066\\
49.562	0.138458219313172\\
49.706	0.134300601983028\\
49.838	0.12953023595842\\
49.976	0.123567284529784\\
50.001	0.122395594906472\\
};
\addlegendentry{faults}

\addplot [color=mycolor3, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0970000000000013	0.999521011797455\\
0.191000000000003	0.998113274367078\\
0.280000000000001	0.995828148748544\\
0.363	0.99274605466119\\
0.441000000000003	0.988903253453039\\
0.515999999999998	0.984250859611009\\
0.588000000000001	0.978832116881151\\
0.658999999999999	0.972528909786739\\
0.728999999999999	0.965359831958963\\
0.799999999999997	0.957122857168535\\
0.872	0.947805542093732\\
0.947000000000003	0.937124796118205\\
1.026	0.924888304015631\\
1.11	0.910893026509193\\
1.201	0.894748501365164\\
1.301	0.876018622072912\\
1.409	0.854806403627315\\
1.52	0.832033936724535\\
1.627	0.809116602617053\\
1.726	0.786947091958517\\
1.818	0.765368522681563\\
1.904	0.744220617023728\\
1.987	0.72282150874171\\
2.068	0.700944806650199\\
2.149	0.678069477143524\\
2.232	0.653619135430255\\
2.319	0.626970425605627\\
2.413	0.59715022535741\\
2.519	0.562490949204062\\
2.649	0.518926605561219\\
2.828	0.457852845262316\\
3.044	0.383167788885999\\
3.2	0.32827864850757\\
3.326	0.282945452151864\\
3.44	0.240918712992801\\
3.552	0.198608175681692\\
3.672	0.152227413196606\\
3.82	0.0939270639326324\\
4.174	-0.0459305264883909\\
4.309	-0.0979284886385372\\
4.315	-0.0998494187912513\\
4.459	-0.0609412863469316\\
4.837	0.0417184887820738\\
4.967	0.0756673893820761\\
5.101	0.109648164982879\\
5.268	0.150935039871285\\
5.722	0.262700846238324\\
5.973	0.324636833648292\\
6.094	0.353462221125746\\
6.197	0.377033232526436\\
6.293	0.398031269785257\\
6.388	0.417821917645142\\
6.485	0.437034303526744\\
6.588	0.456444663472894\\
6.705	0.477487362463883\\
6.847	0.502006589403507\\
7.025	0.53173321515164\\
7.189	0.558209321281382\\
7.314	0.577463381203373\\
7.418	0.592537592432009\\
7.511	0.605057425328866\\
7.597	0.615678798994956\\
7.68	0.624970089632697\\
7.762	0.633186162773647\\
7.845	0.640536485731573\\
7.931	0.647184646734324\\
8.023	0.65331906409304\\
8.124	0.659070071983734\\
8.238	0.664579545986641\\
8.368	0.669884963504884\\
8.504	0.674481213629974\\
8.627	0.677703226671802\\
8.734	0.679561386936527\\
8.829	0.680260498466282\\
8.916	0.679954169757927\\
8.999	0.678706315221682\\
9.08	0.67652165347922\\
9.16	0.673401873124575\\
9.241	0.669286046648033\\
9.326	0.663994325684435\\
9.417	0.65734346116367\\
9.517	0.649047881211878\\
9.632	0.63851109505417\\
9.767	0.625143107470386\\
9.913	0.609725204235218\\
10.046	0.594744516135897\\
10.159	0.581077483263279\\
10.259	0.568034948402982\\
10.351	0.555084834725051\\
10.439	0.541741597126745\\
10.526	0.527583296587288\\
10.615	0.512113443662606\\
10.708	0.494956328550302\\
10.81	0.475135250774265\\
10.929	0.450992824566129\\
11.088	0.417678820158955\\
11.354	0.360842797408857\\
11.547	0.318783088940435\\
11.68	0.288845573120888\\
11.795	0.261989013270856\\
11.904	0.235550295954475\\
12.015	0.207629815322591\\
12.138	0.175674141979698\\
12.305	0.131198886576414\\
12.59	0.0552718259407499\\
12.749	0.0140493796731036\\
12.94	-0.0343932532341498\\
13.201	-0.0997485859788796\\
13.373	-0.0695357541502304\\
13.543	-0.0406972638360159\\
13.979	0.0326913775627204\\
14.132	0.0598696884254082\\
14.341	0.0981070919028824\\
14.543	0.134757417642923\\
14.67	0.156811536134299\\
14.786	0.17598234970292\\
14.903	0.1943377621133\\
15.034	0.21389053765958\\
15.216	0.239983159535122\\
15.856	0.330194772839427\\
15.97	0.344895995369463\\
16.072	0.357096047192336\\
16.17	0.367848878358323\\
16.268	0.377629403108195\\
16.371	0.386931802716596\\
16.486	0.396327560379326\\
16.627	0.406832236450931\\
16.83	0.420901224669016\\
17.049	0.435199665115334\\
17.19	0.443497268861726\\
17.302	0.449151165955911\\
17.401	0.453205717610068\\
17.494	0.456065757101605\\
17.585	0.45790982932521\\
17.678	0.45882258398747\\
17.775	0.458804894707384\\
17.882	0.457809388914704\\
18.009	0.455628732174489\\
18.176	0.451738384057649\\
18.386	0.445885595818361\\
18.544	0.440594737143122\\
18.665	0.435606747431883\\
18.77	0.430325493136699\\
18.867	0.424488192344342\\
18.961	0.417869904310272\\
19.056	0.41021229981498\\
19.156	0.401173973237483\\
19.267	0.39015426443305\\
19.403	0.375639103564325\\
19.616	0.351805488674863\\
19.925	0.316338065125883\\
20.073	0.298419754175818\\
20.192	0.283064642179269\\
20.301	0.268035967639925\\
20.408	0.252308095867171\\
20.52	0.234861009413642\\
20.649	0.21375889919058\\
20.846	0.180415598685059\\
21.108	0.136275961990961\\
21.355	0.0958340600865313\\
21.576	0.0593189889000314\\
21.721	0.0343641419634935\\
21.863	0.00893609842912468\\
22.043	-0.0243562649005398\\
22.309	-0.0735207729744758\\
22.444	-0.0974111917584608\\
22.46	-0.0998784299375188\\
22.591	-0.0835841010721126\\
22.755	-0.0621437618245722\\
23.084	-0.0189262815806401\\
23.235	-0.000265266169016343\\
23.404	0.0196013436401117\\
23.817	0.0677030207687395\\
23.992	0.0894426984359669\\
24.395	0.139974968403855\\
24.52	0.154336810432213\\
24.64	0.167151664355607\\
24.767	0.179726704600824\\
24.923	0.19414667542636\\
25.651	0.259217308697117\\
25.778	0.269450426043065\\
25.889	0.277440884065072\\
25.995	0.284112955975644\\
26.103	0.289943522714339\\
26.221	0.295326331301965\\
26.363	0.300791597685098\\
26.59	0.308417587766989\\
26.935	0.319147907970716\\
27.078	0.322624751801492\\
27.194	0.324494686257765\\
27.299	0.325237525646315\\
27.401	0.325006345314961\\
27.506	0.323799831090561\\
27.62	0.321506619223364\\
27.755	0.317791204044667\\
27.957	0.311152745013743\\
28.327	0.297988408120425\\
28.478	0.291689622692395\\
28.598	0.285745864937944\\
28.708	0.279339955417775\\
28.815	0.272146280087931\\
28.927	0.263636902537435\\
29.053	0.253065834316885\\
29.222	0.237836330755243\\
29.972	0.168321798028877\\
30.1	0.15498217912463\\
30.223	0.141189921061098\\
30.355	0.125395083820557\\
30.528	0.103638244945166\\
30.848	0.0632922988807181\\
31.025	0.0421301640486647\\
31.556	-0.0205320152833153\\
31.723	-0.0418842078409725\\
32.172	-0.099938177464665\\
32.177	-0.0996149915281705\\
32.311	-0.0876334055670895\\
32.455	-0.0737640968121269\\
32.673	-0.0516490347880065\\
32.898	-0.0291426914150534\\
33.062	-0.0137415117744695\\
33.26	0.00380609005230781\\
33.568	0.0310988191650665\\
33.738	0.0472620826705352\\
33.961	0.0695564596975231\\
34.185	0.0916700349838351\\
34.326	0.104595792646705\\
34.458	0.115729604225315\\
34.602	0.126880304693245\\
34.804	0.141440820325741\\
35.14	0.165701183386602\\
35.52	0.193497652711187\\
35.651	0.201911041815947\\
35.77	0.208594921327304\\
35.889	0.214303285628496\\
36.018	0.219500473608903\\
36.179	0.224960299504488\\
36.631	0.238772239694669\\
36.846	0.244811288444836\\
36.981	0.247654979769734\\
37.099	0.249189114310504\\
37.212	0.249695407444065\\
37.328	0.249242632930759\\
37.457	0.247750204166245\\
37.624	0.244783597242737\\
38.099	0.234860747231039\\
38.283	0.230316936758662\\
38.416	0.22608368657891\\
38.535	0.221341699862542\\
38.652	0.215714526837523\\
38.777	0.208716857798052\\
38.927	0.199301344320737\\
39.267	0.176596141557106\\
39.799	0.140982226564489\\
39.934	0.13052767051456\\
40.066	0.119327619670472\\
40.213	0.10585055619449\\
40.454	0.0825948968684429\\
40.679	0.061292827749341\\
40.875	0.0437654870869721\\
41.292	0.00683728292533914\\
41.455	-0.00887529760356642\\
41.654	-0.0291065282470697\\
41.937	-0.0578245599976697\\
42.086	-0.0718908635387905\\
42.232	-0.0846907417318334\\
42.406	-0.0989231861780127\\
42.423	-0.0998064586964844\\
42.807	-0.0788824293096226\\
43.024	-0.0683596516747755\\
43.318	-0.0540539473945145\\
43.47	-0.0456092073282264\\
43.621	-0.0362404857796648\\
43.82	-0.0228310728944834\\
44.095	-0.00440186523750441\\
44.258	0.00547058511139653\\
44.439	0.0154129636715012\\
44.854	0.0378313420810414\\
45.036	0.0489724200958292\\
45.497	0.0777752353322256\\
45.638	0.0851950673687085\\
45.785	0.0919503195859974\\
45.982	0.0999435876743107\\
46.318	0.113563071254084\\
46.884	0.137612688475024\\
47.015	0.141584225596894\\
47.148	0.144640695848835\\
47.302	0.147177922489917\\
47.622	0.151152784075158\\
47.926	0.155581345202918\\
48.146	0.158421447055382\\
48.287	0.159279060094882\\
48.415	0.159100849946263\\
48.545	0.157949735400933\\
48.695	0.155619302706782\\
48.952	0.150455005027332\\
49.243	0.144992673198743\\
49.556	0.13910223535764\\
49.701	0.135328080634352\\
49.834	0.130902587113745\\
49.972	0.125329619357885\\
50.001	0.124048922790152\\
};
\addlegendentry{faults and compensation}

\end{axis}
\end{tikzpicture}%


==> resources/x1_dot_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{x}_1$ [m/s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.276000000000003	-0.030803624930634\\
0.451999999999998	-0.057457930426196\\
0.667000000000002	-0.0972247875059793\\
0.959000000000003	-0.150665410610884\\
1.126	-0.174038361113006\\
1.305	-0.192210170017574\\
1.805	-0.238562113489799\\
2.019	-0.268840497683222\\
2.34	-0.314414437334975\\
2.501	-0.329908315297956\\
2.666	-0.339013798752312\\
2.919	-0.345245734665873\\
3.163	-0.353722764177739\\
3.376	-0.368138385218067\\
3.741	-0.393996328735987\\
3.899	-0.397467113806044\\
4.06	-0.394314245676568\\
4.29	-0.382362403322276\\
4.314	-0.380975804903827\\
4.318	0.266936803421551\\
4.492	0.27355293935247\\
4.649	0.272893847455592\\
4.831	0.265201532833068\\
5.24	0.245566344892453\\
5.433	0.244952535840014\\
5.874	0.246651982946759\\
6.033	0.23837610954952\\
6.213	0.222092577134632\\
6.65	0.179489171229292\\
6.841	0.169988386981245\\
7.301	0.150633452548611\\
7.466	0.134499751309491\\
7.671	0.107300976666764\\
7.984	0.0658172785222391\\
8.161	0.0496928851273566\\
8.386	0.036465182756082\\
8.66	0.0192589379033663\\
8.834	0.00134548666052581\\
9.037	-0.0266247164832407\\
9.371	-0.0731206542476812\\
9.541	-0.0892742916696818\\
9.736	-0.100830583584447\\
10.114	-0.121748465275658\\
10.299	-0.140044177425082\\
10.878	-0.203563029515841\\
11.048	-0.21086715726296\\
11.334	-0.215039670445933\\
11.552	-0.221668587288086\\
11.751	-0.234565972754368\\
12.185	-0.265420888439415\\
12.347	-0.268278859597118\\
12.529	-0.264618013983224\\
12.995	-0.251775111255604\\
13.199	-0.255136882080905\\
13.2	0.178561985207743\\
13.744	0.166778217443763\\
13.955	0.173527608346511\\
14.275	0.183894657098065\\
14.44	0.181960076564465\\
14.617	0.173104122775214\\
15.122	0.143249592597684\\
15.322	0.141728155329069\\
15.708	0.140458210994154\\
15.876	0.131837682876736\\
16.07	0.114887411102096\\
16.449	0.0802387873792725\\
16.632	0.0715862683459818\\
16.922	0.0659400566836865\\
17.131	0.0584256129695646\\
17.305	0.0454812520494201\\
17.525	0.0218928761016457\\
17.813	-0.00816740355400469\\
17.99	-0.0195723511063761\\
18.202	-0.026136538457898\\
18.522	-0.0360539086677676\\
18.703	-0.0489846229919806\\
18.938	-0.0731223864322104\\
19.202	-0.0987492210889869\\
19.375	-0.108665578920359\\
19.57	-0.112902917252605\\
19.972	-0.119741623293962\\
20.163	-0.131305241685418\\
20.696	-0.16850666320186\\
20.869	-0.170297241810232\\
21.13	-0.165283777197395\\
21.37	-0.16325585015958\\
21.566	-0.168468607496266\\
22.085	-0.186819912030941\\
22.257	-0.182936600314832\\
22.458	-0.172353689572091\\
22.462	0.120912022850881\\
22.698	0.131739861057369\\
22.871	0.132973584614938\\
23.068	0.127443909097522\\
23.465	0.11460168842649\\
23.659	0.116576012979301\\
24.193	0.12684689351093\\
24.372	0.120028091896934\\
25	0.0889760691063231\\
25.25	0.0902849005571937\\
25.506	0.0897228671980059\\
25.684	0.0825355482953967\\
25.893	0.0670753721521109\\
26.243	0.0406543233407675\\
26.431	0.0340577535924993\\
26.71	0.0320542112555486\\
26.939	0.0275062745026702\\
27.123	0.0171132385826667\\
27.374	-0.00454560811390792\\
27.63	-0.0246433376698079\\
27.814	-0.0322528795556991\\
28.049	-0.0347136585325245\\
28.335	-0.038871006993098\\
28.525	-0.0486391192389704\\
28.798	-0.0703706070762422\\
29.033	-0.0863907433179847\\
29.214	-0.0919948354580669\\
29.438	-0.0917749442702132\\
29.753	-0.0919521120335673\\
29.949	-0.0992858889085397\\
30.55	-0.127813003530875\\
30.743	-0.125456614598178\\
31.239	-0.115690813623011\\
31.455	-0.121212690527749\\
31.833	-0.131896000743559\\
32.013	-0.129230893459471\\
32.171	-0.122239761528441\\
32.175	0.0858168014704006\\
32.519	0.101119303366069\\
32.703	0.101935158712152\\
32.928	0.0958158472525668\\
33.257	0.087139706117469\\
33.459	0.0891354480858126\\
34.034	0.100020922113892\\
34.232	0.0929277860658502\\
34.732	0.0713695735224746\\
34.948	0.0717218727339386\\
35.351	0.0738187602592362\\
35.541	0.0667757110024283\\
35.81	0.0492093890801328\\
36.066	0.0348467384128526\\
36.266	0.0304612006280252\\
36.879	0.0229414478631682\\
37.103	0.00833046297891826\\
37.455	-0.0148739222215468\\
37.651	-0.0203336985268265\\
37.954	-0.0208349675702166\\
38.188	-0.0244622093111388\\
38.392	-0.034421404571404\\
38.942	-0.0658282259368477\\
39.147	-0.0672518472953811\\
39.636	-0.0675038665568692\\
39.857	-0.0770309858025797\\
40.263	-0.0959338202310107\\
40.455	-0.0968964006501167\\
40.725	-0.0907063501999303\\
40.992	-0.086809521379557\\
41.206	-0.0906402851906947\\
41.713	-0.103202872332574\\
41.91	-0.0987336640766614\\
42.415	-0.0796360891261685\\
42.419	0.0557974879758305\\
42.618	0.0551890680336129\\
43.186	0.0485258290122133\\
43.421	0.0568236028446449\\
43.754	0.068300712230446\\
43.947	0.0677121522374335\\
44.205	0.0595249806931193\\
44.485	0.0523871708680375\\
44.692	0.0540655600074587\\
45.272	0.0638004980820881\\
45.484	0.0565637763630491\\
45.922	0.0396279267672313\\
46.134	0.0399260606989316\\
46.633	0.0439047000116517\\
46.839	0.0362241011209221\\
47.369	0.0124989784428919\\
47.591	0.0125410646888611\\
48	0.0139235859388833\\
48.205	0.00658793344882014\\
48.809	-0.0204979822300686\\
49.045	-0.0195296783493362\\
49.392	-0.0182240886220768\\
49.601	-0.024831191656169\\
50.001	-0.0448904695481218\\
};
\addlegendentry{reference}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.00600000000000023	-0.00064994953196873\\
0.00800000000000267	0.00228068267283987\\
0.00999999999999801	-0.0210924267323307\\
0.0110000000000028	-0.0152338688819711\\
0.0120000000000005	0.0459894842240232\\
0.0140000000000029	-0.038233092586772\\
0.0150000000000006	0.0126567766353674\\
0.0189999999999984	-0.00200160827493789\\
0.279000000000003	-0.0312868074206065\\
0.454999999999998	-0.0580306495432978\\
0.671999999999997	-0.0982412352822664\\
0.959000000000003	-0.15071944808107\\
1.126	-0.174107439211909\\
1.305	-0.192290907359421\\
1.806	-0.238730210942315\\
2.02	-0.269009232248287\\
2.34	-0.31442855929815\\
2.501	-0.329933537941344\\
2.666	-0.339048504558818\\
2.918	-0.345252800888431\\
3.163	-0.353720503806414\\
3.376	-0.368107008339081\\
3.742	-0.393998034060843\\
3.9	-0.397436940329108\\
4.061	-0.394254870841557\\
4.291	-0.382279477241077\\
4.317	-0.380777082663542\\
4.318	3.83585690262741\\
4.319	2.83142983247855\\
4.32	-3.59969533373543\\
4.324	0.267297095808907\\
4.435	0.272198677058689\\
4.593	0.27390456018577\\
4.76	0.268910909662807\\
5.347	0.244491091293888\\
5.601	0.247533754255414\\
5.827	0.247837331767144\\
5.988	0.241370527413892\\
6.156	0.227860125207989\\
6.739	0.174263847020285\\
6.967	0.166067977202601\\
7.234	0.155271637871969\\
7.4	0.141680686313677\\
7.578	0.120272048780365\\
8.062	0.0578647409648738\\
8.246	0.0439845876452054\\
8.755	0.0102362027951273\\
8.934	-0.0117714085246305\\
9.475	-0.0838301082395887\\
9.652	-0.0966045867797192\\
10.221	-0.131606405621454\\
10.433	-0.156475205756671\\
10.749	-0.193548687207134\\
10.915	-0.205727380468105\\
11.092	-0.211908902275169\\
11.619	-0.225326994078273\\
11.844	-0.24213481182688\\
12.135	-0.263217329461114\\
12.299	-0.268101108766153\\
12.469	-0.266450117908562\\
13.101	-0.25283702002924\\
13.202	-0.255170532883838\\
13.203	2.56783999949131\\
13.204	1.89530118131657\\
13.205	-2.41046296900716\\
13.206	0.178345732731806\\
13.688	0.166072273205437\\
13.88	0.170437229229506\\
14.33	0.18389147120071\\
14.494	0.179841737528186\\
14.69	0.168006380497424\\
15.046	0.14554855659312\\
15.232	0.141604932776893\\
15.817	0.135533938771758\\
15.993	0.122222726051533\\
16.544	0.0748873253024911\\
16.745	0.0688480471469148\\
17.12	0.0589706923736628\\
17.294	0.0464522845664987\\
17.506	0.0240704948829062\\
17.816	-0.00842858155652948\\
17.993	-0.0197324092604916\\
18.207	-0.0262675146981124\\
18.522	-0.03605675034283\\
18.703	-0.0489652147360715\\
18.937	-0.0729725274680533\\
19.202	-0.0987072124530499\\
19.375	-0.108630859311411\\
19.57	-0.112872958506557\\
19.973	-0.119727189231732\\
20.164	-0.131300722876027\\
20.695	-0.168388716420537\\
20.868	-0.170223749143275\\
21.126	-0.165291920223602\\
21.368	-0.163137501745837\\
21.564	-0.168268291478981\\
22.089	-0.186686092428552\\
22.261	-0.182669731722207\\
22.461	-0.17207601761524\\
22.462	1.73463657799707\\
22.463	1.28048842462156\\
22.464	-1.62750562566226\\
22.468	0.12120788907152\\
22.664	0.130683814428025\\
22.839	0.133194022953553\\
23.026	0.129031965473146\\
23.511	0.114447733176952\\
23.713	0.118026876133477\\
24.131	0.127616436594792\\
24.305	0.123267590745257\\
24.52	0.110794564312094\\
24.84	0.0924142445517759\\
25.031	0.0887714313537771\\
25.356	0.0910063117629463\\
25.558	0.088275389450402\\
25.737	0.0791821747914554\\
25.991	0.0587203743670628\\
26.241	0.0407600766158467\\
26.429	0.0340854790032523\\
26.703	0.0320787388971411\\
26.936	0.0276223784957423\\
27.12	0.0173511851662198\\
27.367	-0.00387212445914997\\
27.628	-0.0244941958291278\\
27.812	-0.0321835401031052\\
28.045	-0.0346860489351286\\
28.335	-0.0388411194944709\\
28.525	-0.0485910141248951\\
28.797	-0.070225173031929\\
29.033	-0.0863330900170354\\
29.214	-0.0919480723705064\\
29.438	-0.0917357850217968\\
29.753	-0.0918980688316395\\
29.949	-0.0992149665462421\\
30.551	-0.127751705476442\\
30.744	-0.125376566782847\\
31.238	-0.115612211436947\\
31.454	-0.121094445743921\\
31.834	-0.131825990148592\\
32.014	-0.129140224470859\\
32.175	-0.121977540752084\\
32.176	1.23021064057701\\
32.177	0.9081554753297\\
32.178	-1.15408490700123\\
32.182	0.0860913681938555\\
32.46	0.0994084986540429\\
32.648	0.102283874212361\\
32.848	0.0984954460768819\\
33.309	0.0869710139106274\\
33.52	0.0907276472036713\\
33.96	0.10086686366644\\
34.147	0.0966595362120231\\
34.416	0.0829926945224955\\
34.67	0.0724854118581675\\
34.873	0.0709329235043299\\
35.435	0.0714930795030853\\
35.636	0.0611561174546722\\
36.12	0.0330506383862712\\
36.329	0.0302281574002805\\
36.794	0.0266750387109838\\
36.993	0.0162558797675771\\
37.562	-0.018575529363325\\
37.778	-0.0209589071643421\\
38.179	-0.0240918422003205\\
38.382	-0.0337012209059253\\
38.958	-0.0660740689006403\\
39.167	-0.0670298084472591\\
39.615	-0.0668386085982178\\
39.83	-0.0754709618323375\\
40.287	-0.0963002578583527\\
40.481	-0.0964726317518085\\
40.825	-0.0882520729486629\\
41.048	-0.0870980451323646\\
41.276	-0.0928768766331984\\
41.654	-0.103166967073435\\
41.846	-0.100771549605717\\
42.102	-0.0902109978537524\\
42.389	-0.0799908586474274\\
42.422	-0.0794796235720554\\
42.423	0.800704545105575\\
42.424	0.591040551533361\\
42.425	-0.75139643717737\\
42.429	0.0558036611295663\\
42.608	0.0552542613479758\\
43.204	0.0488341243859551\\
43.45	0.0580015117992048\\
43.751	0.0681772148614073\\
43.944	0.0677115472476686\\
44.198	0.0597491078365948\\
44.484	0.0523589576533254\\
44.691	0.0540011276393884\\
45.275	0.0637451530784858\\
45.488	0.0564068845153329\\
45.919	0.039704374418811\\
46.131	0.0399123625737801\\
46.638	0.0438613324764106\\
46.844	0.0360601723010205\\
47.364	0.0126684569314222\\
47.584	0.0125534798731124\\
48.006	0.0139153075240372\\
48.212	0.00637139687933796\\
48.8	-0.0202740921152085\\
49.031	-0.0195879723335324\\
49.398	-0.0181887075722003\\
49.607	-0.0249561959684215\\
50.001	-0.0447427897733021\\
};
\addlegendentry{faults and compensation}

\end{axis}
\end{tikzpicture}%


==> resources/x1_dot_comp_learn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{x}_1$ [m/s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.276000000000003	-0.030803624930634\\
0.451999999999998	-0.057457930426196\\
0.667000000000002	-0.0972247875059793\\
0.959000000000003	-0.150665410610884\\
1.126	-0.174038361113006\\
1.305	-0.192210170017574\\
1.805	-0.238562113489799\\
2.019	-0.268840497683222\\
2.34	-0.314414437334975\\
2.501	-0.329908315297956\\
2.666	-0.339013798752312\\
2.919	-0.345245734665873\\
3.163	-0.353722764177739\\
3.376	-0.368138385218067\\
3.741	-0.393996328735987\\
3.899	-0.397467113806044\\
4.06	-0.394314245676568\\
4.29	-0.382362403322276\\
4.314	-0.380975804903827\\
4.318	0.266936803421551\\
4.492	0.27355293935247\\
4.649	0.272893847455592\\
4.831	0.265201532833068\\
5.24	0.245566344892453\\
5.433	0.244952535840014\\
5.874	0.246651982946759\\
6.033	0.23837610954952\\
6.213	0.222092577134632\\
6.65	0.179489171229292\\
6.841	0.169988386981245\\
7.301	0.150633452548611\\
7.466	0.134499751309491\\
7.671	0.107300976666764\\
7.984	0.0658172785222391\\
8.161	0.0496928851273566\\
8.386	0.036465182756082\\
8.66	0.0192589379033663\\
8.834	0.00134548666052581\\
9.037	-0.0266247164832407\\
9.371	-0.0731206542476812\\
9.541	-0.0892742916696818\\
9.736	-0.100830583584447\\
10.114	-0.121748465275658\\
10.299	-0.140044177425082\\
10.878	-0.203563029515841\\
11.048	-0.21086715726296\\
11.334	-0.215039670445933\\
11.552	-0.221668587288086\\
11.751	-0.234565972754368\\
12.185	-0.265420888439415\\
12.347	-0.268278859597118\\
12.529	-0.264618013983224\\
12.995	-0.251775111255604\\
13.199	-0.255136882080905\\
13.2	0.178561985207743\\
13.744	0.166778217443763\\
13.955	0.173527608346511\\
14.275	0.183894657098065\\
14.44	0.181960076564465\\
14.617	0.173104122775214\\
15.122	0.143249592597684\\
15.322	0.141728155329069\\
15.708	0.140458210994154\\
15.876	0.131837682876736\\
16.07	0.114887411102096\\
16.449	0.0802387873792725\\
16.632	0.0715862683459818\\
16.922	0.0659400566836865\\
17.131	0.0584256129695646\\
17.305	0.0454812520494201\\
17.525	0.0218928761016457\\
17.813	-0.00816740355400469\\
17.99	-0.0195723511063761\\
18.202	-0.026136538457898\\
18.522	-0.0360539086677676\\
18.703	-0.0489846229919806\\
18.938	-0.0731223864322104\\
19.202	-0.0987492210889869\\
19.375	-0.108665578920359\\
19.57	-0.112902917252605\\
19.972	-0.119741623293962\\
20.163	-0.131305241685418\\
20.696	-0.16850666320186\\
20.869	-0.170297241810232\\
21.13	-0.165283777197395\\
21.37	-0.16325585015958\\
21.566	-0.168468607496266\\
22.085	-0.186819912030941\\
22.257	-0.182936600314832\\
22.458	-0.172353689572091\\
22.462	0.120912022850881\\
22.698	0.131739861057369\\
22.871	0.132973584614938\\
23.068	0.127443909097522\\
23.465	0.11460168842649\\
23.659	0.116576012979301\\
24.193	0.12684689351093\\
24.372	0.120028091896934\\
25	0.0889760691063231\\
25.25	0.0902849005571937\\
25.506	0.0897228671980059\\
25.684	0.0825355482953967\\
25.893	0.0670753721521109\\
26.243	0.0406543233407675\\
26.431	0.0340577535924993\\
26.71	0.0320542112555486\\
26.939	0.0275062745026702\\
27.123	0.0171132385826667\\
27.374	-0.00454560811390792\\
27.63	-0.0246433376698079\\
27.814	-0.0322528795556991\\
28.049	-0.0347136585325245\\
28.335	-0.038871006993098\\
28.525	-0.0486391192389704\\
28.798	-0.0703706070762422\\
29.033	-0.0863907433179847\\
29.214	-0.0919948354580669\\
29.438	-0.0917749442702132\\
29.753	-0.0919521120335673\\
29.949	-0.0992858889085397\\
30.55	-0.127813003530875\\
30.743	-0.125456614598178\\
31.239	-0.115690813623011\\
31.455	-0.121212690527749\\
31.833	-0.131896000743559\\
32.013	-0.129230893459471\\
32.171	-0.122239761528441\\
32.175	0.0858168014704006\\
32.519	0.101119303366069\\
32.703	0.101935158712152\\
32.928	0.0958158472525668\\
33.257	0.087139706117469\\
33.459	0.0891354480858126\\
34.034	0.100020922113892\\
34.232	0.0929277860658502\\
34.732	0.0713695735224746\\
34.948	0.0717218727339386\\
35.351	0.0738187602592362\\
35.541	0.0667757110024283\\
35.81	0.0492093890801328\\
36.066	0.0348467384128526\\
36.266	0.0304612006280252\\
36.879	0.0229414478631682\\
37.103	0.00833046297891826\\
37.455	-0.0148739222215468\\
37.651	-0.0203336985268265\\
37.954	-0.0208349675702166\\
38.188	-0.0244622093111388\\
38.392	-0.034421404571404\\
38.942	-0.0658282259368477\\
39.147	-0.0672518472953811\\
39.636	-0.0675038665568692\\
39.857	-0.0770309858025797\\
40.263	-0.0959338202310107\\
40.455	-0.0968964006501167\\
40.725	-0.0907063501999303\\
40.992	-0.086809521379557\\
41.206	-0.0906402851906947\\
41.713	-0.103202872332574\\
41.91	-0.0987336640766614\\
42.415	-0.0796360891261685\\
42.419	0.0557974879758305\\
42.618	0.0551890680336129\\
43.186	0.0485258290122133\\
43.421	0.0568236028446449\\
43.754	0.068300712230446\\
43.947	0.0677121522374335\\
44.205	0.0595249806931193\\
44.485	0.0523871708680375\\
44.692	0.0540655600074587\\
45.272	0.0638004980820881\\
45.484	0.0565637763630491\\
45.922	0.0396279267672313\\
46.134	0.0399260606989316\\
46.633	0.0439047000116517\\
46.839	0.0362241011209221\\
47.369	0.0124989784428919\\
47.591	0.0125410646888611\\
48	0.0139235859388833\\
48.205	0.00658793344882014\\
48.809	-0.0204979822300686\\
49.045	-0.0195296783493362\\
49.392	-0.0182240886220768\\
49.601	-0.024831191656169\\
50.001	-0.0448904695481218\\
};
\addlegendentry{reference}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0069999999999979	0.000356289325281978\\
0.00900000000000034	0.00331611139699817\\
0.0110000000000028	-0.0202936232089996\\
0.0120000000000005	-0.0143770780414343\\
0.0129999999999981	0.0474648177623749\\
0.0150000000000006	-0.0376001521945\\
0.0159999999999982	0.013798862695694\\
0.0200000000000031	-0.00100989476777613\\
0.277999999999999	-0.0302338190376759\\
0.454000000000001	-0.0570923984050751\\
0.668999999999997	-0.09714625030756\\
0.960000000000001	-0.150774717330933\\
1.126	-0.174205601215363\\
1.304	-0.192462772130966\\
1.809	-0.23965810239315\\
2.023	-0.270201951265335\\
2.339	-0.315398693084717\\
2.499	-0.331019043922424\\
2.663	-0.340272933244705\\
2.909	-0.346459567546844\\
3.16	-0.354992151260376\\
3.371	-0.369211256504059\\
3.747	-0.395930588245392\\
3.904	-0.399224013090134\\
4.065	-0.395903736352921\\
4.298	-0.383608162403107\\
4.318	-0.382446080446243\\
4.319	3.87469172477722\\
4.32	2.86012482643127\\
4.321	-3.63395643234253\\
4.325	0.271776050329208\\
4.426	0.276409685611725\\
4.583	0.278568029403687\\
4.746	0.274103164672852\\
5.027	0.258221805095673\\
5.237	0.249870166182518\\
5.429	0.249086618423462\\
5.881	0.250653177499771\\
6.039	0.242109030485153\\
6.219	0.225462898612022\\
6.645	0.183223351836205\\
6.833	0.173491835594177\\
7.313	0.15266852080822\\
7.478	0.135911509394646\\
7.688	0.107366181910038\\
7.981	0.0680930092930794\\
8.157	0.0516681745648384\\
8.376	0.0384466946125031\\
8.661	0.0204531345516443\\
8.834	0.00244721444323659\\
9.04	-0.0261435750871897\\
9.371	-0.0725554749369621\\
9.541	-0.0888753905892372\\
9.735	-0.100508235394955\\
10.117	-0.121818050742149\\
10.301	-0.140173852443695\\
10.862	-0.202122882008553\\
11.03	-0.209912687540054\\
11.278	-0.213801816105843\\
11.523	-0.21988545358181\\
11.718	-0.231618478894234\\
12.219	-0.266085714101791\\
12.381	-0.267546266317368\\
12.577	-0.262302488088608\\
12.946	-0.251326024532318\\
13.148	-0.253316819667816\\
13.203	-0.254717379808426\\
13.204	0.223243325948715\\
13.206	-0.0457542426884174\\
13.207	0.178320989012718\\
13.758	0.166484504938126\\
13.971	0.173430770635605\\
14.283	0.183542713522911\\
14.448	0.181680291891098\\
14.625	0.172869503498077\\
15.135	0.142739966511726\\
15.336	0.141303509473801\\
15.714	0.140133515000343\\
15.882	0.131648227572441\\
16.074	0.114977940917015\\
16.464	0.0793310925364494\\
16.647	0.0708316117525101\\
16.959	0.0647332370281219\\
17.158	0.0568202659487724\\
17.332	0.0432289727032185\\
17.568	0.017373513430357\\
17.812	-0.00757520645856857\\
17.989	-0.0189737007021904\\
18.201	-0.0255275629460812\\
18.521	-0.0354403927922249\\
18.702	-0.0483765415847301\\
18.937	-0.0725224018096924\\
19.201	-0.0981478467583656\\
19.374	-0.108055606484413\\
19.569	-0.112280376255512\\
19.97	-0.119064472615719\\
20.161	-0.130599975585938\\
20.696	-0.167899906635284\\
20.869	-0.169642522931099\\
21.132	-0.164553388953209\\
21.37	-0.162596181035042\\
21.581	-0.167980819940567\\
22.065	-0.185668468475342\\
22.235	-0.182561784982681\\
22.454	-0.171363323926926\\
22.462	-0.170885667204857\\
22.463	0.121243819594383\\
22.465	0.0486730113625526\\
22.469	0.120643995702267\\
22.695	0.131379246711731\\
22.868	0.133126601576805\\
23.059	0.128194108605385\\
23.493	0.114402279257774\\
23.689	0.116993077099323\\
24.177	0.127268642187119\\
24.353	0.121489524841309\\
24.603	0.10573947429657\\
24.854	0.0920456051826477\\
25.044	0.0885119140148163\\
25.667	0.0837446600198746\\
25.875	0.0693755969405174\\
26.252	0.0410298444330692\\
26.441	0.0347526594996452\\
26.756	0.0325918160378933\\
26.965	0.0273037329316139\\
27.15	0.0159315839409828\\
27.469	-0.0120617970824242\\
27.677	-0.026292696595192\\
27.864	-0.0323202535510063\\
28.495	-0.0457444563508034\\
28.732	-0.0639411807060242\\
29.015	-0.0844955593347549\\
29.196	-0.0907002985477448\\
29.41	-0.0909837186336517\\
29.76	-0.0910731703042984\\
29.957	-0.0987001061439514\\
30.22	-0.116058006882668\\
30.441	-0.126197457313538\\
30.62	-0.127762407064438\\
30.843	-0.122567445039749\\
31.164	-0.115465611219406\\
31.365	-0.118338122963905\\
31.925	-0.131420820951462\\
32.113	-0.125248849391937\\
32.176	-0.122031539678574\\
32.177	0.0935685262084007\\
32.179	0.0564520210027695\\
32.183	0.0859397575259209\\
32.488	0.0993522852659225\\
32.674	0.10159857571125\\
32.88	0.0971613973379135\\
33.287	0.0866967290639877\\
33.516	0.0897037535905838\\
33.984	0.100159697234631\\
34.172	0.0954466834664345\\
34.455	0.0806221887469292\\
34.689	0.0717922151088715\\
34.895	0.070856973528862\\
35.402	0.0722807347774506\\
35.597	0.0632918998599052\\
36.173	0.0314848311245441\\
36.402	0.0301038026809692\\
36.743	0.028027169406414\\
36.937	0.0195126384496689\\
37.216	-0.000385142862796783\\
37.464	-0.0154527127742767\\
37.661	-0.0206105262041092\\
38.026	-0.0213391929864883\\
38.237	-0.026426374912262\\
38.452	-0.0385077446699142\\
38.869	-0.0636333823204041\\
39.063	-0.0673123896121979\\
39.366	-0.065100759267807\\
39.604	-0.0666072219610214\\
39.816	-0.074798122048378\\
40.301	-0.0965690761804581\\
40.496	-0.0962615311145782\\
41.14	-0.0887577086687088\\
41.498	-0.100587606430054\\
41.709	-0.103167355060577\\
41.906	-0.0988187938928604\\
42.423	-0.0794800668954849\\
42.424	0.0853252559900284\\
42.426	0.047244481742382\\
42.43	0.0558176375925541\\
42.629	0.0548789575695992\\
43.169	0.0480846054852009\\
43.395	0.0555995106697083\\
43.762	0.068329244852066\\
43.956	0.0674631372094154\\
44.225	0.058727078139782\\
44.49	0.0522999092936516\\
44.698	0.0541611462831497\\
45.263	0.0639489963650703\\
45.473	0.0570553913712502\\
45.932	0.0395098850131035\\
46.146	0.0401282981038094\\
46.619	0.0442336238920689\\
46.822	0.0371198020875454\\
47.392	0.0123408176004887\\
47.624	0.0130607411265373\\
47.984	0.0143775977194309\\
48.187	0.00764364004135132\\
48.842	-0.0205747485160828\\
49.102	-0.018620602786541\\
49.391	-0.0180322453379631\\
49.6	-0.0245948657393456\\
50	-0.044669397175312\\
};
\addlegendentry{faults and compensation}

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6	-4\\
6	-2\\
};
\node[right, align=left]
at (axis cs:6.5,-2.1) {Start of first online training};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
13	-4\\
13	-3\\
};
\node[right, align=left]
at (axis cs:13.5,-3.1) {End of first online training};
\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%


==> resources/x1_end.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=450,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.1,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={x1 [m]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
449.999	0.0783729675114273\\
450.141	0.0815525317251513\\
450.282	0.0844702372801862\\
450.422	0.0871275562492997\\
450.56	0.0895070743326869\\
450.695	0.0915957253166084\\
450.827	0.093399113000487\\
450.956	0.0949235808832327\\
451.084	0.0961958588305833\\
451.211	0.0972166176424025\\
451.337	0.0979899518222851\\
451.464	0.0985295121872127\\
451.592	0.0988329909120012\\
451.721	0.098898697469167\\
451.851	0.098724048539907\\
451.981	0.0983085650079261\\
452.11	0.0976569344317681\\
452.238	0.0967720155319967\\
452.366	0.0956469947415712\\
452.494	0.0942807295206762\\
452.622	0.0926748634439036\\
452.752	0.0908037818031744\\
452.885	0.0886477688312652\\
453.021	0.0862016850124974\\
453.16	0.0834618204809772\\
453.303	0.0804016790033302\\
453.448	0.0770576140235448\\
453.594	0.0734511094266281\\
453.742	0.0695547419925902\\
453.892	0.0653651056974809\\
454.046	0.0608232156364465\\
454.208	0.0558022276388215\\
454.381	0.0501956378370778\\
454.569	0.0438579283393778\\
454.774	0.0367038478975132\\
454.997	0.0286786782607464\\
455.24	0.0196888768082317\\
455.528	0.00878199074696795\\
456.322	-0.021430104081503\\
456.58	-0.0309153625505019\\
456.809	-0.0390997144415905\\
457.012	-0.0461197958964021\\
457.194	-0.0521780263096048\\
457.363	-0.0575652332502727\\
457.523	-0.0624267778089802\\
457.678	-0.0668976988358736\\
457.831	-0.071070324646314\\
457.981	-0.0749223726110699\\
458.129	-0.0784845629497113\\
458.274	-0.0817355805551756\\
458.415	-0.0846581890313587\\
458.552	-0.0872592641170513\\
458.686	-0.0895633819562249\\
458.817	-0.0915764649254811\\
458.947	-0.0933334298871387\\
459.076	-0.0948366047804825\\
459.205	-0.0961001373493673\\
459.335	-0.0971324938619205\\
459.465	-0.0979246630857347\\
459.595	-0.0984771860915998\\
459.724	-0.0987871270231153\\
459.852	-0.09885669330464\\
459.979	-0.0986871736679404\\
460.105	-0.0982803009192708\\
460.231	-0.097633467562332\\
460.357	-0.0967470758000673\\
460.484	-0.0956146431570346\\
460.613	-0.0942249613898412\\
460.745	-0.0925615026546325\\
460.879	-0.0906319429183213\\
461.015	-0.0884333242950675\\
461.152	-0.0859795329685085\\
461.29	-0.0832687929584495\\
461.429	-0.0802983046517625\\
461.569	-0.077066209511429\\
461.711	-0.073548096111324\\
461.857	-0.0696904495204649\\
462.009	-0.0654328386581255\\
462.169	-0.0607087714109866\\
462.338	-0.055476772747113\\
462.516	-0.0497247852592295\\
462.702	-0.0434736569504821\\
462.897	-0.0366777111734677\\
463.105	-0.0291843223387787\\
463.342	-0.0203971515375088\\
463.665	-0.00815798936326928\\
464.398	0.0196765376623489\\
464.679	0.0300782763209781\\
464.902	0.0380990665012746\\
465.096	0.0448402080783694\\
465.275	0.0508223525906146\\
465.446	0.0562987629688223\\
465.612	0.0613770122470783\\
465.774	0.0660951710406721\\
465.932	0.0704578174982089\\
466.084	0.0744164046205924\\
466.23	0.0779813203666322\\
466.371	0.0811866962664567\\
466.509	0.0840838408586819\\
466.644	0.086677972981704\\
466.778	0.0890118202646022\\
466.911	0.0910878122140844\\
467.044	0.092923357097618\\
467.177	0.0945179625039714\\
467.309	0.095860796163322\\
467.44	0.0969538594449659\\
467.569	0.0977918608759296\\
467.697	0.0983836210330082\\
467.823	0.0987274758138028\\
467.949	0.0988307755958999\\
468.075	0.0986922326761714\\
468.201	0.0983133421378852\\
468.328	0.0976921977533038\\
468.457	0.0968210347706986\\
468.588	0.0956947473861192\\
468.72	0.094318866026299\\
468.853	0.0926913780135123\\
468.986	0.0908234103300742\\
469.119	0.0887155923125533\\
469.253	0.0863505076996489\\
469.388	0.0837260124072827\\
469.525	0.0808212950948928\\
469.665	0.077612688337183\\
469.81	0.074048448910446\\
469.961	0.0700941250809137\\
470.117	0.0657676519131201\\
470.278	0.0610622963340575\\
470.444	0.0559693218270354\\
470.614	0.050512476396932\\
470.791	0.0445886911048206\\
470.98	0.0380191462152766\\
471.191	0.0304380565709721\\
471.443	0.0211334116692115\\
471.777	0.00854492200278401\\
472.717	-0.0270256393197315\\
472.939	-0.0350769267048463\\
473.14	-0.0421286569546169\\
473.33	-0.0485561418169027\\
473.512	-0.0544745405518938\\
473.685	-0.0598627547686874\\
473.849	-0.06473324876589\\
474.005	-0.0691275697545279\\
474.154	-0.0730860476512589\\
474.298	-0.0766733137278379\\
474.439	-0.0799471132028771\\
474.578	-0.0829360441075551\\
474.716	-0.0856651158323984\\
474.854	-0.0881536852270983\\
474.99	-0.0903673397241391\\
475.125	-0.0923249729884219\\
475.258	-0.094013000030202\\
475.388	-0.0954242976569617\\
475.516	-0.0965759227860303\\
475.643	-0.0974792966529776\\
475.769	-0.0981365287780704\\
475.895	-0.0985548122789055\\
476.022	-0.0987361660914416\\
476.15	-0.0986781333167528\\
476.279	-0.098378869758335\\
476.409	-0.0978359745383841\\
476.539	-0.0970525770381414\\
476.669	-0.0960287883844444\\
476.799	-0.0947637040631548\\
476.928	-0.0932690778487313\\
477.058	-0.0915224103481478\\
477.189	-0.0895213173827756\\
477.322	-0.0872485338090314\\
477.458	-0.0846827820918747\\
477.597	-0.0818198644601011\\
477.74	-0.0786338379555218\\
477.887	-0.075116682754981\\
478.036	-0.0713116675751735\\
478.188	-0.067189511675565\\
478.343	-0.0627441574408181\\
478.502	-0.0579416507893598\\
478.667	-0.0527161481968506\\
478.843	-0.0468989807335447\\
479.035	-0.0403079944500178\\
479.249	-0.0327157958876683\\
479.49	-0.0239195963384873\\
479.766	-0.0135982830636863\\
480.143	0.0007655933295041\\
480.606	0.0183650712891676\\
480.865	0.0279590015219924\\
481.094	0.0362044859173238\\
481.304	0.0435289920779383\\
481.496	0.049989916995969\\
481.673	0.055709681167798\\
481.838	0.0608049617630968\\
481.995	0.0654157086027567\\
482.147	0.0696408853414141\\
482.296	0.0735427718823871\\
482.443	0.0771516721428611\\
482.588	0.0804710919685476\\
482.731	0.0835040817758568\\
482.871	0.0862334162214893\\
483.008	0.0886643057468746\\
483.142	0.0908018769436012\\
483.273	0.0926526555515466\\
483.402	0.0942370415568234\\
483.53	0.0955709671530371\\
483.658	0.0966656899170175\\
483.786	0.0975214292088253\\
483.915	0.0981435343391013\\
484.044	0.0985259580317006\\
484.173	0.0986693618540357\\
484.302	0.0985729721883786\\
484.43	0.098238282894215\\
484.558	0.0976629306877612\\
484.685	0.0968522741428615\\
484.812	0.0958024301021965\\
484.94	0.0945043280316895\\
485.07	0.0929440583201995\\
485.202	0.0911175575020593\\
485.336	0.0890225219350214\\
485.473	0.0866389416090669\\
485.612	0.0839792237504184\\
485.753	0.0810395804145401\\
485.895	0.0778383391227635\\
486.039	0.0743503755346069\\
486.185	0.0705724624401682\\
486.335	0.0664486850454864\\
486.49	0.0619459266023341\\
486.653	0.0569691156846375\\
486.826	0.0514452463469866\\
487.011	0.0452957751335248\\
487.208	0.0385048737985016\\
487.418	0.0310228428131154\\
487.648	0.0225826141248149\\
487.925	0.0121645095402414\\
488.903	-0.0248395924295437\\
489.154	-0.0339795667249518\\
489.367	-0.041501103547148\\
489.557	-0.047973306827771\\
489.732	-0.0536970689146301\\
489.899	-0.0589200904647669\\
490.06	-0.0637170925131727\\
490.218	-0.0681850294092214\\
490.372	-0.0723007369820152\\
490.522	-0.076071012974694\\
490.668	-0.0795014168799639\\
490.809	-0.0825763343448216\\
490.947	-0.0853462232132642\\
491.082	-0.08781557255179\\
491.215	-0.0900079066039439\\
491.347	-0.0919428539596083\\
491.478	-0.0936234733044898\\
491.609	-0.095064485499222\\
491.74	-0.0962653958785609\\
491.87	-0.0972185874616116\\
492	-0.0979316562201689\\
492.129	-0.0983981946449717\\
492.256	-0.0986188023752561\\
492.383	-0.0985988994881382\\
492.509	-0.0983392420904465\\
492.635	-0.097840473435042\\
492.762	-0.0970979665125355\\
492.89	-0.0961103327362594\\
493.02	-0.0948671805774666\\
493.152	-0.093363663543073\\
493.285	-0.0916086431488452\\
493.419	-0.0896011291148398\\
493.554	-0.0873388978801586\\
493.69	-0.0848192185266043\\
493.827	-0.0820401251417024\\
493.966	-0.0789789456972585\\
494.108	-0.0756095357216964\\
494.254	-0.071903212681093\\
494.405	-0.0678290053670594\\
494.563	-0.0633237913400535\\
494.727	-0.0584065163412788\\
494.898	-0.0530377956052916\\
495.075	-0.0472394636908007\\
495.26	-0.04093740332263\\
495.458	-0.0339491546041586\\
495.68	-0.0258678854251002\\
495.954	-0.0156413571338021\\
496.401	0.0013206711400926\\
496.909	0.020534772381211\\
497.172	0.0302401104715386\\
497.388	0.0379746648124524\\
497.582	0.0446843412177031\\
497.765	0.0507752874385687\\
497.94	0.0563622516104374\\
498.109	0.0615193837791139\\
498.271	0.0662250788558936\\
498.426	0.0704904068237511\\
498.575	0.0743532894780969\\
498.719	0.0778487700085861\\
498.86	0.0810315043881928\\
498.998	0.0839069887992423\\
499.135	0.0865209175444193\\
499.271	0.0888745845264793\\
499.406	0.0909703896701899\\
499.54	0.0928105333283611\\
499.673	0.0943961731168201\\
499.804	0.0957181241798253\\
499.933	0.0967813416449985\\
500.001	0.0972445319675899\\
};
\addlegendentry{reference}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
449.999	0.0570128989996874\\
450.17	0.0514228981584779\\
450.356	0.045097823615265\\
450.559	0.0379504377774538\\
450.778	0.0299965899753829\\
451.014	0.0211813133086594\\
451.288	0.0106959494760872\\
452.181	-0.0236803345378576\\
452.434	-0.0330562388945737\\
452.658	-0.0411223359637916\\
452.855	-0.0479804917056299\\
453.032	-0.0539064524853643\\
453.197	-0.0591931423739425\\
453.355	-0.0640163198162327\\
453.509	-0.0684775112550824\\
453.661	-0.072640200404237\\
453.811	-0.076507764719338\\
453.958	-0.0800590252674738\\
454.102	-0.0832980022270249\\
454.241	-0.0861863747645657\\
454.376	-0.0887540020252686\\
454.508	-0.0910258521512333\\
454.638	-0.0930231661034782\\
454.767	-0.0947637972657844\\
454.895	-0.0962511571272557\\
455.024	-0.097509059280469\\
455.153	-0.09852689313567\\
455.283	-0.0993114491739675\\
455.412	-0.0998506858476276\\
455.483	-0.0999635896139921\\
455.611	-0.0995817860767829\\
455.738	-0.0989640152978382\\
455.864	-0.098112863069673\\
455.99	-0.0970226755886756\\
456.117	-0.0956826761918137\\
456.245	-0.0940910262158354\\
456.375	-0.0922338477358835\\
456.508	-0.090092524314457\\
456.644	-0.0876615075595737\\
456.783	-0.084935108707441\\
456.924	-0.0819281156635157\\
457.066	-0.0786597808736929\\
457.209	-0.075129096914111\\
457.354	-0.0713086066109554\\
457.502	-0.067167720695295\\
457.655	-0.0626450402702972\\
457.816	-0.0576428751244862\\
457.988	-0.0520549282574052\\
458.173	-0.0458010187412015\\
458.372	-0.0388305521761367\\
458.584	-0.031161701401345\\
458.813	-0.0226329212619021\\
459.081	-0.0124007452258752\\
460.06	0.0252178105574217\\
460.311	0.0344906687814728\\
460.527	0.0422356340338297\\
460.717	0.0488118995435798\\
460.891	0.0545962832974851\\
461.055	0.0598098059517156\\
461.214	0.0646245475925866\\
461.369	0.0690794612239642\\
461.522	0.0732375524027589\\
461.672	0.077074599235857\\
461.818	0.0805704364801159\\
461.96	0.0837309033425981\\
462.097	0.0865420777661825\\
462.231	0.0890527772164091\\
462.362	0.0912689135741971\\
462.492	0.0932286175993795\\
462.621	0.0949342216879927\\
462.75	0.096401157457251\\
462.88	0.097638819748795\\
463.01	0.098635617708851\\
463.139	0.0993860212048503\\
463.268	0.0998960657948373\\
463.395	0.100159296095399\\
463.521	0.100181534128694\\
463.646	0.0999644914851956\\
463.771	0.0995071711625428\\
463.896	0.0988100408490595\\
464.022	0.0978679183247664\\
464.15	0.0966705038777604\\
464.28	0.0952138380334304\\
464.412	0.0934944062246927\\
464.546	0.0915077874965391\\
464.681	0.0892652517619013\\
464.816	0.0867833866232672\\
464.952	0.0840430556432921\\
465.089	0.0810418849396228\\
465.228	0.0777558522538584\\
465.37	0.0741583852210965\\
465.517	0.0701935672031482\\
465.671	0.0657978077214807\\
465.832	0.0609609483095142\\
466.001	0.0556421548124035\\
466.177	0.0498609140819326\\
466.359	0.0436410238830263\\
466.55	0.036870949385559\\
466.758	0.0292525200391651\\
467.002	0.0200648215928254\\
467.35	0.006695344639013\\
468.088	-0.0216974614911578\\
468.35	-0.0315095703503516\\
468.562	-0.0392144472112363\\
468.752	-0.0458828063158307\\
468.931	-0.0519263440428404\\
469.103	-0.0574952800562869\\
469.27	-0.062664407761531\\
469.432	-0.0674399761410314\\
469.587	-0.0717717719716688\\
469.736	-0.0756980822076798\\
469.88	-0.0792528121890541\\
470.019	-0.0824451591396951\\
470.155	-0.0853300902782053\\
470.29	-0.0879531857771099\\
470.424	-0.0903158479884496\\
470.557	-0.0924216128814805\\
470.69	-0.0942876217058028\\
470.822	-0.0959001808408289\\
470.953	-0.0972605932485067\\
471.082	-0.0983609664230585\\
471.209	-0.0992059890168662\\
471.335	-0.0998048609915259\\
471.409	-0.0999660578288513\\
471.534	-0.0995604509905661\\
471.66	-0.0989101259386302\\
471.787	-0.0980134084525162\\
471.916	-0.096860610871488\\
472.046	-0.0954588833146204\\
472.178	-0.0937953198093737\\
472.311	-0.0918790537338623\\
472.445	-0.0897076815527384\\
472.579	-0.087296615822595\\
472.714	-0.0846273154642176\\
472.85	-0.0816983970796628\\
472.989	-0.0784634380765965\\
473.131	-0.0749181851819003\\
473.279	-0.0709806542875526\\
473.433	-0.0666406037505567\\
473.593	-0.0618903281543339\\
473.76	-0.056690283651335\\
473.932	-0.0510937087426555\\
474.111	-0.0450269114104458\\
474.299	-0.0384115020671061\\
474.504	-0.0309523603168032\\
474.743	-0.0220068945786238\\
475.065	-0.00969520624164488\\
475.998	0.026111795552481\\
476.23	0.034690420114714\\
476.431	0.0418856295672754\\
476.618	0.0483404829062124\\
476.796	0.0542461028967978\\
476.968	0.0597139415498305\\
477.133	0.0647215186139078\\
477.291	0.0692792408078731\\
477.442	0.0733978152593409\\
477.588	0.0771405179476687\\
477.729	0.0805157877722422\\
477.867	0.0835799849176624\\
478.003	0.0863606404436155\\
478.138	0.0888816581367564\\
478.273	0.0911617029723857\\
478.407	0.0931841248614091\\
478.54	0.094950824790601\\
478.671	0.0964515989978736\\
478.8	0.0976911060114958\\
478.928	0.0986806418447941\\
479.054	0.0994151274178421\\
479.179	0.0999049377357437\\
479.304	0.100155204384578\\
479.429	0.100166687051967\\
479.555	0.0999393896912011\\
479.682	0.0994716151538455\\
479.811	0.0987554218296509\\
479.94	0.097799699393704\\
480.07	0.096596242895032\\
480.2	0.0951521860536104\\
480.33	0.0934676062827862\\
480.46	0.0915431781690472\\
480.591	0.0893638110321149\\
480.724	0.0869098477993475\\
480.859	0.0841788164016748\\
480.998	0.0811256944007823\\
481.141	0.0777432329430781\\
481.288	0.0740253804286226\\
481.439	0.0699656480196609\\
481.593	0.0655854342930411\\
481.751	0.0608501408223674\\
481.913	0.0557531734056624\\
482.082	0.0501926882866428\\
482.261	0.0440601044064692\\
482.458	0.0370653476483085\\
482.681	0.0289008210137354\\
482.942	0.0190979948998802\\
483.264	0.00675298496042842\\
484.078	-0.0245794773185253\\
484.31	-0.0331779298333004\\
484.521	-0.0407606041800932\\
484.718	-0.0476028113103553\\
484.902	-0.0537570911655507\\
485.074	-0.0592736045088031\\
485.236	-0.0642319343043027\\
485.39	-0.0687075340736669\\
485.539	-0.0727983792381224\\
485.684	-0.0765401898797222\\
485.827	-0.0799906110764823\\
485.968	-0.0831536888069309\\
486.108	-0.0860542448003798\\
486.246	-0.088673234144494\\
486.382	-0.0910135152887506\\
486.515	-0.0930623978309768\\
486.646	-0.0948398659781446\\
486.775	-0.0963490271565774\\
486.902	-0.0975951688844248\\
487.028	-0.0985931430922733\\
487.154	-0.0993526784692449\\
487.281	-0.099877848722258\\
487.344	-0.0999598117297182\\
487.472	-0.0995693993544364\\
487.601	-0.0989348919566169\\
487.73	-0.0980607218631349\\
487.859	-0.0969476621651779\\
487.988	-0.0955953867972994\\
488.117	-0.0940034777748338\\
488.246	-0.0921726528960676\\
488.376	-0.0900888817542977\\
488.508	-0.0877337321798564\\
488.643	-0.0850847392045466\\
488.782	-0.0821152517281121\\
488.925	-0.0788175845218007\\
489.071	-0.0752099964525996\\
489.221	-0.071261871621175\\
489.373	-0.06702079246827\\
489.528	-0.062455911134407\\
489.687	-0.0575326866531896\\
489.853	-0.0521503557168899\\
490.029	-0.0462010331437455\\
490.221	-0.0394673661184584\\
490.437	-0.0316460290734426\\
490.683	-0.0224923796855023\\
490.971	-0.0115281107055694\\
491.413	0.00557851211885918\\
491.788	0.0199949333974132\\
492.039	0.0294027618905943\\
492.261	0.0374868172036145\\
492.467	0.0447504257756464\\
492.657	0.0512130136672795\\
492.833	0.0569626296083925\\
492.998	0.0621145048421567\\
493.154	0.0667473321459511\\
493.305	0.0709919944483772\\
493.452	0.0748845842973651\\
493.597	0.0784839728739826\\
493.74	0.0817938373858169\\
493.881	0.0848182757936229\\
494.02	0.0875602791762731\\
494.156	0.0900042409269304\\
494.289	0.0921562139963044\\
494.42	0.0940363134549784\\
494.549	0.0956474817965614\\
494.677	0.0970048551796481\\
494.804	0.0981110075194351\\
494.931	0.0989768304442578\\
495.058	0.0996033888354759\\
495.186	0.0999945900421721\\
495.314	0.100146040281857\\
495.442	0.100058108878045\\
495.57	0.0997298130271815\\
495.697	0.099164608723072\\
495.824	0.0983588830551412\\
495.951	0.0973116345190306\\
496.078	0.0960237679238958\\
496.206	0.0944856602449704\\
496.336	0.0926827490637265\\
496.468	0.0906119186741421\\
496.603	0.0882530464634215\\
496.74	0.0856193881820673\\
496.88	0.0826866788312941\\
497.021	0.0794929813749263\\
497.164	0.076013539903272\\
497.309	0.0722443807734976\\
497.457	0.0681557933665999\\
497.61	0.0636863611066474\\
497.77	0.0587687255550691\\
497.939	0.0533311672788273\\
498.12	0.0472636677630476\\
498.314	0.0405165585917757\\
498.521	0.0330749135906672\\
498.746	0.0247419824498252\\
499.005	0.0149012349201598\\
499.406	-0.000612910489451224\\
499.843	-0.0174460929095517\\
500.001	-0.0234281759491068\\
};
\addlegendentry{faults}

\addplot [color=mycolor3, dotted, line width=2.0pt]
  table[row sep=crcr]{%
449.999	0.0729088924026087\\
450.146	0.0765345004027154\\
450.292	0.0798949003211646\\
450.436	0.0829693733083445\\
450.577	0.0857411049613006\\
450.715	0.0882144941706997\\
450.849	0.090377698014322\\
450.98	0.0922541946486604\\
451.109	0.0938630929111355\\
451.237	0.0952197247661957\\
451.365	0.0963355516628894\\
451.493	0.0972115894554122\\
451.622	0.0978546653014405\\
451.752	0.0982622064553311\\
451.882	0.0984299974845726\\
452.012	0.0983574898582447\\
452.141	0.0980452973607271\\
452.269	0.0974951501298165\\
452.396	0.0967092291267022\\
452.523	0.0956826059037326\\
452.65	0.0944166285246979\\
452.779	0.0928904300775457\\
452.91	0.0911006755055723\\
453.044	0.0890300024423709\\
453.181	0.0866728923713254\\
453.321	0.0840229175443596\\
453.462	0.0811143015640141\\
453.604	0.0779460402489462\\
453.747	0.0745161764998556\\
453.892	0.0707978902151467\\
454.04	0.0667621131463534\\
454.194	0.0623206890390975\\
454.356	0.0574063084904992\\
454.529	0.0519160125858775\\
454.715	0.0457704602864055\\
454.913	0.0389863036308498\\
455.122	0.0315832847555271\\
455.347	0.0233691658377779\\
455.611	0.0134805576983581\\
456.655	-0.0258935119088051\\
456.905	-0.0349450599382521\\
457.116	-0.0423502594655929\\
457.303	-0.0486759971796005\\
457.476	-0.0542890693864706\\
457.641	-0.0594029138424048\\
457.802	-0.0641522161515695\\
457.96	-0.0685725879434926\\
458.115	-0.0726689611130382\\
458.266	-0.0764198885672727\\
458.412	-0.0798075343227538\\
458.553	-0.0828405856046288\\
458.69	-0.085548521587441\\
458.824	-0.0879574756591524\\
458.956	-0.0900907600520782\\
459.087	-0.0919685213104344\\
459.218	-0.0936067575900665\\
459.349	-0.0950061386492393\\
459.481	-0.0961753876845819\\
459.612	-0.0970961992675257\\
459.742	-0.0977713378876501\\
459.871	-0.0982017138863398\\
459.998	-0.0983869625474085\\
460.124	-0.0983322344970361\\
460.25	-0.0980370710275906\\
460.376	-0.0975013401292131\\
460.503	-0.0967208044276617\\
460.632	-0.0956863414726854\\
460.763	-0.0943939915773626\\
460.896	-0.0928402710695195\\
461.03	-0.0910350419008523\\
461.165	-0.0889770996863035\\
461.301	-0.0866632029687935\\
461.437	-0.084108892496829\\
461.574	-0.0812948816574703\\
461.713	-0.0781977544217511\\
461.855	-0.0747916109792186\\
462.002	-0.0710226096368274\\
462.155	-0.0668571862609042\\
462.315	-0.0622594272783203\\
462.482	-0.0572194999185172\\
462.655	-0.0517581041229391\\
462.834	-0.0458658677505355\\
463.02	-0.0395012157457586\\
463.22	-0.0324129843263563\\
463.448	-0.0240843089434861\\
463.744	-0.0130147430302827\\
464.861	0.0289810560468595\\
465.08	0.0368427914458493\\
465.275	0.0436048891093606\\
465.458	0.0497127205509855\\
465.635	0.0553811379046465\\
465.806	0.0606189406229873\\
465.971	0.0654340831560489\\
466.128	0.0697782636760849\\
466.278	0.0736917150707654\\
466.423	0.0772354994185775\\
466.563	0.0804188777122476\\
466.701	0.0833172456162856\\
466.837	0.0859348118110006\\
466.973	0.0883123340479415\\
467.108	0.0904334731872609\\
467.243	0.0923147536058764\\
467.377	0.0939413728688692\\
467.509	0.0953036635369244\\
467.639	0.0964055259228189\\
467.767	0.0972509440783256\\
467.894	0.0978491338764229\\
468.02	0.0982022873869255\\
468.146	0.0983153833005304\\
468.273	0.0981884966230382\\
468.401	0.0978200465068539\\
468.53	0.0972094593245743\\
468.661	0.0963483775341274\\
468.792	0.0952476793628989\\
468.924	0.0938975589498341\\
469.055	0.0923183473953486\\
469.186	0.0905003501056285\\
469.318	0.0884278272289976\\
469.451	0.0860987990705553\\
469.586	0.0834946001261869\\
469.725	0.0805713782818316\\
469.868	0.077322143129436\\
470.016	0.0737169136057219\\
470.168	0.0697729446646917\\
470.324	0.0654838407294847\\
470.483	0.0608710066417189\\
470.645	0.0559307256966122\\
470.813	0.0505653879705505\\
470.99	0.0446697037399417\\
471.183	0.0379965184609432\\
471.402	0.0301774627884015\\
471.66	0.0207177804384173\\
471.975	0.00891809057691262\\
472.935	-0.0272318019432873\\
473.158	-0.0352477486709404\\
473.365	-0.0424502594856335\\
473.56	-0.0489970094233172\\
473.742	-0.0548706321831105\\
473.912	-0.060120587086999\\
474.072	-0.0648247368263242\\
474.225	-0.069084491137744\\
474.373	-0.0729656704874628\\
474.518	-0.0765284014835288\\
474.661	-0.0798025868315335\\
474.803	-0.082814029315216\\
474.943	-0.0855446816248673\\
475.082	-0.0880157520230682\\
475.218	-0.0901940770507963\\
475.351	-0.0920861883142834\\
475.482	-0.093710493049457\\
475.611	-0.0950701341683953\\
475.739	-0.0961786083367997\\
475.866	-0.0970390024068024\\
475.994	-0.0976649749554781\\
476.122	-0.0980508602708028\\
476.251	-0.0981997539729491\\
476.381	-0.0981085746193457\\
476.511	-0.0977763872289756\\
476.64	-0.0972079871043547\\
476.769	-0.0964000000619194\\
476.897	-0.0953595881914566\\
477.025	-0.0940806273375756\\
477.154	-0.092551707279199\\
477.284	-0.090771457239839\\
477.417	-0.0887086316372461\\
477.552	-0.0863747367558858\\
477.691	-0.0837301579090877\\
477.833	-0.0807863988774216\\
477.977	-0.0775605286515315\\
478.123	-0.0740495673795749\\
478.271	-0.0702496197213804\\
478.421	-0.0661580258771437\\
478.575	-0.061716744103137\\
478.736	-0.0568308334684389\\
478.906	-0.0514290628719323\\
479.089	-0.0453715012388329\\
479.288	-0.0385416148459399\\
479.505	-0.0308505169907107\\
479.742	-0.022205943010249\\
480.016	-0.0119625301115889\\
480.584	0.00960137621092372\\
480.902	0.0214988457923937\\
481.16	0.0309150464734103\\
481.387	0.0389650735098712\\
481.589	0.045892357714024\\
481.771	0.0518976875213752\\
481.941	0.0572685729111413\\
482.102	0.062116976477455\\
482.258	0.0665768789352228\\
482.411	0.0707125814969913\\
482.562	0.0745544700387768\\
482.71	0.0780805897321102\\
482.855	0.0812952737108503\\
482.996	0.0841817031356413\\
483.133	0.0867477108446906\\
483.267	0.0890188806826586\\
483.399	0.0910164593452691\\
483.53	0.0927576686809743\\
483.66	0.0942449389241915\\
483.79	0.0954917704711988\\
483.92	0.0964987608640513\\
484.05	0.0972665776899362\\
484.18	0.0977949032729839\\
484.309	0.0980806283532729\\
484.437	0.0981262258351308\\
484.565	0.0979313038946543\\
484.692	0.0974973165666029\\
484.819	0.0968224760740668\\
484.946	0.0959079366211881\\
485.075	0.0947373730208483\\
485.205	0.0933174199516316\\
485.337	0.0916362628490788\\
485.471	0.0896906812968155\\
485.607	0.087476747410733\\
485.745	0.0849891115943251\\
485.884	0.0822417595412048\\
486.024	0.0792330118636642\\
486.165	0.0759626051154214\\
486.309	0.0723819761675486\\
486.457	0.0684612204899508\\
486.611	0.064140591228977\\
486.773	0.0593534143301326\\
486.944	0.0540571776733145\\
487.123	0.0482715939756417\\
487.311	0.0419530410154039\\
487.509	0.0350552089141161\\
487.723	0.0273557133276654\\
487.973	0.0181116653836284\\
488.339	0.00430907913408873\\
488.945	-0.0185348654562176\\
489.23	-0.0290279314044142\\
489.456	-0.037115079414491\\
489.653	-0.043928858354775\\
489.835	-0.0499860283164253\\
490.008	-0.0555053553281368\\
490.176	-0.0606254753405437\\
490.339	-0.0653537365370767\\
490.497	-0.0696977822138365\\
490.649	-0.0736389574653913\\
490.796	-0.0772119465445371\\
490.938	-0.0804250156704143\\
491.077	-0.0833300580504783\\
491.213	-0.0859326404829517\\
491.348	-0.0882751498032803\\
491.482	-0.0903593635954394\\
491.615	-0.0921888185704347\\
491.748	-0.0937784860561237\\
491.88	-0.0951168526939341\\
492.011	-0.0962057177735574\\
492.141	-0.0970457057211433\\
492.269	-0.0976334070152802\\
492.396	-0.0979771858252434\\
492.522	-0.0980796468959397\\
492.648	-0.0979435669575537\\
492.775	-0.0975664813742583\\
492.903	-0.0969462247721822\\
493.032	-0.0960819906360939\\
493.163	-0.0949638946282221\\
493.295	-0.0935967046770543\\
493.428	-0.0919781636200128\\
493.561	-0.0901196669621527\\
493.695	-0.0880059816212793\\
493.829	-0.0856523406345104\\
493.965	-0.0830224251757272\\
494.103	-0.0801128015113477\\
494.245	-0.0768763867588405\\
494.391	-0.0733068372817911\\
494.542	-0.0693737714512395\\
494.698	-0.0650701274474272\\
494.859	-0.0603885077344444\\
495.025	-0.0553206858618864\\
495.196	-0.0498593559145206\\
495.375	-0.0439003083224634\\
495.567	-0.0372643304669396\\
495.781	-0.0296224007353771\\
496.036	-0.0202670911593827\\
496.372	-0.00768422479012543\\
497.253	0.0254301187915758\\
497.483	0.0337432270708291\\
497.688	0.0409156645295639\\
497.881	0.0474292824337681\\
498.064	0.0533670370036248\\
498.238	0.0587749197247263\\
498.403	0.0636653509948815\\
498.56	0.0680805950749459\\
498.711	0.072087368505322\\
498.857	0.0757214104341983\\
499	0.0790399865989002\\
499.14	0.0820501785679539\\
499.279	0.0847999566701105\\
499.417	0.0872903959528344\\
499.554	0.0895223045507123\\
499.689	0.0914817045312475\\
499.822	0.0931724441800839\\
499.953	0.0945979913048518\\
500.001	0.0950593591687721\\
};
\addlegendentry{faults and compensation}

\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

